D3Tree: Learning to Prune Block-Diffusion Draft Trees for Efficient Verification

Block-diffusion drafters propose a whole block of tokens in one forward pass, and draft trees built from their position-wise marginals increase the expected accepted length of speculative decoding. Every tree node occupies a query row in target verification, so under concurrent serving low-yield branches compete with other requests for verification capacity. Existing tree methods select verified nodes by draft probability under a fixed or cost-selected per-request budget, and thus always retain a prefix of the drafter's ranking. We present D3Tree, which learns which nodes of a block-diffusion draft tree are worth verifying. A tree-size head with 2H+2 parameters predicts each candidate's conditional survival from the draft state, the candidate embedding, and its draft log-probability. Thresholding the product of these scores along parent chains yields an ancestor-closed subtree whose size adapts to each request and decoding round. The head is trained on a frozen drafter with conditional labels on the full candidate tree; an optional joint mode also steers the drafter toward the retained reference path. At serving time, D3Tree verifies whole trees under light load and, under heavy load, allocates one batch-wide node budget by predicted survival, sized to the target's matrix-multiplication tiles. Retained trees share one ancestor-masked target pass, while construction, pruning, and scheduling run on the GPU and overlap with the host. Across six vision-language verifiers and 17 text and multimodal benchmarks, D3Tree is fastest in 70 of 72 load settings, with 3.2-4.0x speedup over autoregressive decoding for one request and 1.3-1.8x at 64 concurrent requests, where fixed-budget trees fall below autoregressive speed. Under a time-varying arrival trace, it has the lowest mean end-to-end latency in every arrival phase.

==> (inline-0) <==
\begin{tabular}{lllccccccccccccccccc}
\toprule
 & & & \multicolumn{7}{c}{Text benchmarks} & \multicolumn{10}{c}{Multimodal benchmarks} \\
\cmidrule(lr){4-10} \cmidrule(lr){11-20}
Model & Strategy & Budget & \multicolumn{3}{c}{Math} & \multicolumn{3}{c}{Code} & \multicolumn{1}{c}{Chat} & \multicolumn{4}{c}{Document \& OCR} & \multicolumn{4}{c}{General vision} & \multicolumn{2}{c}{Capt.\ \& chat} \\
\cmidrule(lr){4-6} \cmidrule(lr){7-9} \cmidrule(lr){10-10} \cmidrule(lr){11-14} \cmidrule(lr){15-18} \cmidrule(lr){19-20}
 & & & GSM8K & MATH & AIME & HEval & MBPP & LCB & MT-B & ODoc & OCR2 & DVQA & olmO & CXiv & TVQA & MMMU & GQA & COCO & MMMT \\
\midrule
\multirow{5}{*}{Q3.5-4B} & \cellcolor{famlin}DFlash & \cellcolor{famlin} & \cellcolor{famlin}3.38$\times$ & \cellcolor{famlin}4.07$\times$ & \cellcolor{famlin}4.07$\times$ & \cellcolor{famlin}3.40$\times$ & \cellcolor{famlin}3.23$\times$ & \cellcolor{famlin}2.92$\times$ & \cellcolor{famlin}2.40$\times$ & \cellcolor{famlin}1.99$\times$ & \cellcolor{famlin}2.41$\times$ & \cellcolor{famlin}2.40$\times$ & \cellcolor{famlin}3.08$\times$ & \cellcolor{famlin}3.26$\times$ & \cellcolor{famlin}2.32$\times$ & \cellcolor{famlin}2.71$\times$ & \cellcolor{famlin}2.32$\times$ & \cellcolor{famlin}2.25$\times$ & \cellcolor{famlin}2.64$\times$ \\
 & \cellcolor{famtrunc}DSpark & \cellcolor{famtrunc}\multirow{-2}{*}{$N{=}15$} & \cellcolor{famtrunc}3.25$\times$ & \cellcolor{famtrunc}3.98$\times$ & \cellcolor{famtrunc}3.79$\times$ & \cellcolor{famtrunc}3.37$\times$ & \cellcolor{famtrunc}2.97$\times$ & \cellcolor{famtrunc}2.74$\times$ & \cellcolor{famtrunc}2.24$\times$ & \cellcolor{famtrunc}1.88$\times$ & \cellcolor{famtrunc}2.24$\times$ & \cellcolor{famtrunc}2.27$\times$ & \cellcolor{famtrunc}3.00$\times$ & \cellcolor{famtrunc}2.95$\times$ & \cellcolor{famtrunc}2.07$\times$ & \cellcolor{famtrunc}2.49$\times$ & \cellcolor{famtrunc}2.12$\times$ & \cellcolor{famtrunc}2.03$\times$ & \cellcolor{famtrunc}2.48$\times$ \\
 & \cellcolor{famtree}DDTree & \cellcolor{famtree} & \cellcolor{famtree}3.70$\times$ & \cellcolor{famtree}4.34$\times$ & \cellcolor{famtree}4.39$\times$ & \cellcolor{famtree}3.68$\times$ & \cellcolor{famtree}3.42$\times$ & \cellcolor{famtree}3.23$\times$ & \cellcolor{famtree}2.72$\times$ & \cellcolor{famtree}2.09$\times$ & \cellcolor{famtree}2.67$\times$ & \cellcolor{famtree}2.55$\times$ & \cellcolor{famtree}3.31$\times$ & \cellcolor{famtree}3.46$\times$ & \cellcolor{famtree}2.53$\times$ & \cellcolor{famtree}3.04$\times$ & \cellcolor{famtree}2.61$\times$ & \cellcolor{famtree}2.59$\times$ & \cellcolor{famtree}2.95$\times$ \\
 & \cellcolor{famcad}CaDDTree & \cellcolor{famcad} & \cellcolor{famcad}2.77$\times$ & \cellcolor{famcad}3.36$\times$ & \cellcolor{famcad}3.37$\times$ & \cellcolor{famcad}2.81$\times$ & \cellcolor{famcad}2.57$\times$ & \cellcolor{famcad}2.49$\times$ & \cellcolor{famcad}2.05$\times$ & \cellcolor{famcad}1.60$\times$ & \cellcolor{famcad}2.03$\times$ & \cellcolor{famcad}1.98$\times$ & \cellcolor{famcad}2.57$\times$ & \cellcolor{famcad}2.65$\times$ & \cellcolor{famcad}1.92$\times$ & \cellcolor{famcad}2.27$\times$ & \cellcolor{famcad}1.95$\times$ & \cellcolor{famcad}1.90$\times$ & \cellcolor{famcad}2.19$\times$ \\
 & \cellcolor{famours}\textbf{D3Tree} & \cellcolor{famours}\multirow{-3}{*}{$B{=}15$} & \cellcolor{famours}\textbf{4.11}$\times$ & \cellcolor{famours}\textbf{5.04}$\times$ & \cellcolor{famours}\textbf{4.96}$\times$ & \cellcolor{famours}\textbf{4.27}$\times$ & \cellcolor{famours}\textbf{3.96}$\times$ & \cellcolor{famours}\textbf{3.70}$\times$ & \cellcolor{famours}\textbf{3.05}$\times$ & \cellcolor{famours}\textbf{2.28}$\times$ & \cellcolor{famours}\textbf{2.94}$\times$ & \cellcolor{famours}\textbf{2.76}$\times$ & \cellcolor{famours}\textbf{3.63}$\times$ & \cellcolor{famours}\textbf{3.85}$\times$ & \cellcolor{famours}\textbf{2.76}$\times$ & \cellcolor{famours}\textbf{3.33}$\times$ & \cellcolor{famours}\textbf{2.91}$\times$ & \cellcolor{famours}\textbf{2.85}$\times$ & \cellcolor{famours}\textbf{3.21}$\times$ \\
\cmidrule(l){1-20}
\multirow{5}{*}{Q3.5-9B} & \cellcolor{famlin}DFlash & \cellcolor{famlin} & \cellcolor{famlin}3.88$\times$ & \cellcolor{famlin}4.78$\times$ & \cellcolor{famlin}4.76$\times$ & \cellcolor{famlin}3.94$\times$ & \cellcolor{famlin}3.73$\times$ & \cellcolor{famlin}3.53$\times$ & \cellcolor{famlin}2.83$\times$ & \cellcolor{famlin}2.15$\times$ & \cellcolor{famlin}2.78$\times$ & \cellcolor{famlin}2.82$\times$ & \cellcolor{famlin}3.48$\times$ & \cellcolor{famlin}3.67$\times$ & \cellcolor{famlin}2.56$\times$ & \cellcolor{famlin}3.12$\times$ & \cellcolor{famlin}2.70$\times$ & \cellcolor{famlin}2.59$\times$ & \cellcolor{famlin}3.09$\times$ \\
 & \cellcolor{famtrunc}DSpark & \cellcolor{famtrunc}\multirow{-2}{*}{$N{=}15$} & \cellcolor{famtrunc}3.51$\times$ & \cellcolor{famtrunc}4.28$\times$ & \cellcolor{famtrunc}4.23$\times$ & \cellcolor{famtrunc}3.61$\times$ & \cellcolor{famtrunc}3.41$\times$ & \cellcolor{famtrunc}3.14$\times$ & \cellcolor{famtrunc}2.50$\times$ & \cellcolor{famtrunc}1.97$\times$ & \cellcolor{famtrunc}2.48$\times$ & \cellcolor{famtrunc}2.58$\times$ & \cellcolor{famtrunc}3.14$\times$ & \cellcolor{famtrunc}3.33$\times$ & \cellcolor{famtrunc}2.20$\times$ & \cellcolor{famtrunc}2.78$\times$ & \cellcolor{famtrunc}2.32$\times$ & \cellcolor{famtrunc}2.26$\times$ & \cellcolor{famtrunc}2.75$\times$ \\
 & \cellcolor{famtree}DDTree & \cellcolor{famtree} & \cellcolor{famtree}4.24$\times$ & \cellcolor{famtree}5.10$\times$ & \cellcolor{famtree}5.10$\times$ & \cellcolor{famtree}4.35$\times$ & \cellcolor{famtree}4.15$\times$ & \cellcolor{famtree}4.00$\times$ & \cellcolor{famtree}3.24$\times$ & \cellcolor{famtree}2.25$\times$ & \cellcolor{famtree}3.12$\times$ & \cellcolor{famtree}3.07$\times$ & \cellcolor{famtree}3.77$\times$ & \cellcolor{famtree}4.04$\times$ & \cellcolor{famtree}2.89$\times$ & \cellcolor{famtree}3.55$\times$ & \cellcolor{famtree}3.04$\times$ & \cellcolor{famtree}2.99$\times$ & \cellcolor{famtree}3.46$\times$ \\
 & \cellcolor{famcad}CaDDTree & \cellcolor{famcad} & \cellcolor{famcad}3.53$\times$ & \cellcolor{famcad}4.19$\times$ & \cellcolor{famcad}4.19$\times$ & \cellcolor{famcad}3.59$\times$ & \cellcolor{famcad}3.49$\times$ & \cellcolor{famcad}3.24$\times$ & \cellcolor{famcad}2.63$\times$ & \cellcolor{famcad}1.90$\times$ & \cellcolor{famcad}2.57$\times$ & \cellcolor{famcad}2.56$\times$ & \cellcolor{famcad}3.11$\times$ & \cellcolor{famcad}3.27$\times$ & \cellcolor{famcad}2.31$\times$ & \cellcolor{famcad}2.92$\times$ & \cellcolor{famcad}2.55$\times$ & \cellcolor{famcad}2.46$\times$ & \cellcolor{famcad}2.85$\times$ \\
 & \cellcolor{famours}\textbf{D3Tree} & \cellcolor{famours}\multirow{-3}{*}{$B{=}15$} & \cellcolor{famours}\textbf{4.40}$\times$ & \cellcolor{famours}\textbf{5.16}$\times$ & \cellcolor{famours}\textbf{5.19}$\times$ & \cellcolor{famours}\textbf{4.45}$\times$ & \cellcolor{famours}\textbf{4.24}$\times$ & \cellcolor{famours}\textbf{4.04}$\times$ & \cellcolor{famours}\textbf{3.29}$\times$ & \cellcolor{famours}\textbf{2.31}$\times$ & \cellcolor{famours}\textbf{3.14}$\times$ & \cellcolor{famours}\textbf{3.11}$\times$ & \cellcolor{famours}\textbf{3.81}$\times$ & \cellcolor{famours}\textbf{4.08}$\times$ & \cellcolor{famours}\textbf{2.91}$\times$ & \cellcolor{famours}\textbf{3.57}$\times$ & \cellcolor{famours}\textbf{3.13}$\times$ & \cellcolor{famours}\textbf{3.03}$\times$ & \cellcolor{famours}\textbf{3.51}$\times$ \\
\cmidrule(l){1-20}
\multirow{5}{*}{IVL3.5-4B} & \cellcolor{famlin}DFlash & \cellcolor{famlin} & \cellcolor{famlin}4.15$\times$ & \cellcolor{famlin}5.48$\times$ & \cellcolor{famlin}3.72$\times$ & \cellcolor{famlin}2.90$\times$ & \cellcolor{famlin}3.22$\times$ & \cellcolor{famlin}2.87$\times$ & \cellcolor{famlin}2.56$\times$ & \cellcolor{famlin}2.10$\times$ & \cellcolor{famlin}2.02$\times$ & \cellcolor{famlin}1.57$\times$ & \cellcolor{famlin}3.37$\times$ & \cellcolor{famlin}2.53$\times$ & \cellcolor{famlin}1.50$\times$ & \cellcolor{famlin}3.52$\times$ & \cellcolor{famlin}\textbf{1.87}$\times$ & \cellcolor{famlin}2.08$\times$ & \cellcolor{famlin}2.54$\times$ \\
 & \cellcolor{famtrunc}DSpark & \cellcolor{famtrunc}\multirow{-2}{*}{$N{=}15$} & \cellcolor{famtrunc}3.98$\times$ & \cellcolor{famtrunc}4.97$\times$ & \cellcolor{famtrunc}3.15$\times$ & \cellcolor{famtrunc}2.57$\times$ & \cellcolor{famtrunc}2.87$\times$ & \cellcolor{famtrunc}2.48$\times$ & \cellcolor{famtrunc}2.15$\times$ & \cellcolor{famtrunc}1.94$\times$ & \cellcolor{famtrunc}1.93$\times$ & \cellcolor{famtrunc}1.39$\times$ & \cellcolor{famtrunc}2.82$\times$ & \cellcolor{famtrunc}2.24$\times$ & \cellcolor{famtrunc}1.27$\times$ & \cellcolor{famtrunc}3.17$\times$ & \cellcolor{famtrunc}1.50$\times$ & \cellcolor{famtrunc}1.70$\times$ & \cellcolor{famtrunc}2.11$\times$ \\
 & \cellcolor{famtree}DDTree & \cellcolor{famtree} & \cellcolor{famtree}4.13$\times$ & \cellcolor{famtree}5.26$\times$ & \cellcolor{famtree}3.81$\times$ & \cellcolor{famtree}3.09$\times$ & \cellcolor{famtree}3.40$\times$ & \cellcolor{famtree}3.06$\times$ & \cellcolor{famtree}2.73$\times$ & \cellcolor{famtree}2.12$\times$ & \cellcolor{famtree}1.88$\times$ & \cellcolor{famtree}\textbf{1.62}$\times$ & \cellcolor{famtree}3.42$\times$ & \cellcolor{famtree}\textbf{2.61}$\times$ & \cellcolor{famtree}1.38$\times$ & \cellcolor{famtree}3.48$\times$ & \cellcolor{famtree}1.75$\times$ & \cellcolor{famtree}2.18$\times$ & \cellcolor{famtree}2.57$\times$ \\
 & \cellcolor{famcad}CaDDTree & \cellcolor{famcad} & \cellcolor{famcad}3.14$\times$ & \cellcolor{famcad}3.87$\times$ & \cellcolor{famcad}2.78$\times$ & \cellcolor{famcad}2.26$\times$ & \cellcolor{famcad}2.54$\times$ & \cellcolor{famcad}2.30$\times$ & \cellcolor{famcad}2.03$\times$ & \cellcolor{famcad}1.72$\times$ & \cellcolor{famcad}1.62$\times$ & \cellcolor{famcad}1.39$\times$ & \cellcolor{famcad}2.55$\times$ & \cellcolor{famcad}2.04$\times$ & \cellcolor{famcad}1.32$\times$ & \cellcolor{famcad}2.93$\times$ & \cellcolor{famcad}1.50$\times$ & \cellcolor{famcad}1.70$\times$ & \cellcolor{famcad}2.08$\times$ \\
 & \cellcolor{famours}\textbf{D3Tree} & \cellcolor{famours}\multirow{-3}{*}{$B{=}15$} & \cellcolor{famours}\textbf{4.67}$\times$ & \cellcolor{famours}\textbf{5.62}$\times$ & \cellcolor{famours}\textbf{4.07}$\times$ & \cellcolor{famours}\textbf{3.37}$\times$ & \cellcolor{famours}\textbf{3.65}$\times$ & \cellcolor{famours}\textbf{3.32}$\times$ & \cellcolor{famours}\textbf{2.98}$\times$ & \cellcolor{famours}\textbf{2.27}$\times$ & \cellcolor{famours}\textbf{2.09}$\times$ & \cellcolor{famours}1.60$\times$ & \cellcolor{famours}\textbf{3.70}$\times$ & \cellcolor{famours}2.59$\times$ & \cellcolor{famours}\textbf{1.66}$\times$ & \cellcolor{famours}\textbf{3.82}$\times$ & \cellcolor{famours}\textbf{1.87}$\times$ & \cellcolor{famours}\textbf{2.37}$\times$ & \cellcolor{famours}\textbf{2.80}$\times$ \\
\cmidrule(l){1-20}
\multirow{5}{*}{IVL3.5-8B} & \cellcolor{famlin}DFlash & \cellcolor{famlin} & \cellcolor{famlin}5.42$\times$ & \cellcolor{famlin}4.79$\times$ & \cellcolor{famlin}4.27$\times$ & \cellcolor{famlin}4.17$\times$ & \cellcolor{famlin}3.95$\times$ & \cellcolor{famlin}4.09$\times$ & \cellcolor{famlin}2.49$\times$ & \cellcolor{famlin}2.39$\times$ & \cellcolor{famlin}2.32$\times$ & \cellcolor{famlin}1.80$\times$ & \cellcolor{famlin}3.24$\times$ & \cellcolor{famlin}3.25$\times$ & \cellcolor{famlin}1.68$\times$ & \cellcolor{famlin}3.47$\times$ & \cellcolor{famlin}2.00$\times$ & \cellcolor{famlin}2.12$\times$ & \cellcolor{famlin}2.78$\times$ \\
 & \cellcolor{famtrunc}DSpark & \cellcolor{famtrunc}\multirow{-2}{*}{$N{=}15$} & \cellcolor{famtrunc}5.11$\times$ & \cellcolor{famtrunc}4.60$\times$ & \cellcolor{famtrunc}3.85$\times$ & \cellcolor{famtrunc}3.91$\times$ & \cellcolor{famtrunc}3.63$\times$ & \cellcolor{famtrunc}3.86$\times$ & \cellcolor{famtrunc}2.20$\times$ & \cellcolor{famtrunc}2.11$\times$ & \cellcolor{famtrunc}2.21$\times$ & \cellcolor{famtrunc}1.66$\times$ & \cellcolor{famtrunc}2.78$\times$ & \cellcolor{famtrunc}2.82$\times$ & \cellcolor{famtrunc}1.42$\times$ & \cellcolor{famtrunc}3.11$\times$ & \cellcolor{famtrunc}1.74$\times$ & \cellcolor{famtrunc}1.78$\times$ & \cellcolor{famtrunc}2.46$\times$ \\
 & \cellcolor{famtree}DDTree & \cellcolor{famtree} & \cellcolor{famtree}5.56$\times$ & \cellcolor{famtree}5.21$\times$ & \cellcolor{famtree}4.62$\times$ & \cellcolor{famtree}4.60$\times$ & \cellcolor{famtree}4.29$\times$ & \cellcolor{famtree}4.47$\times$ & \cellcolor{famtree}2.85$\times$ & \cellcolor{famtree}2.34$\times$ & \cellcolor{famtree}\textbf{2.54}$\times$ & \cellcolor{famtree}1.85$\times$ & \cellcolor{famtree}3.51$\times$ & \cellcolor{famtree}3.54$\times$ & \cellcolor{famtree}1.87$\times$ & \cellcolor{famtree}3.79$\times$ & \cellcolor{famtree}\textbf{2.24}$\times$ & \cellcolor{famtree}2.46$\times$ & \cellcolor{famtree}3.16$\times$ \\
 & \cellcolor{famcad}CaDDTree & \cellcolor{famcad} & \cellcolor{famcad}4.39$\times$ & \cellcolor{famcad}3.97$\times$ & \cellcolor{famcad}3.58$\times$ & \cellcolor{famcad}3.67$\times$ & \cellcolor{famcad}3.46$\times$ & \cellcolor{famcad}3.59$\times$ & \cellcolor{famcad}2.31$\times$ & \cellcolor{famcad}1.89$\times$ & \cellcolor{famcad}2.00$\times$ & \cellcolor{famcad}1.59$\times$ & \cellcolor{famcad}2.82$\times$ & \cellcolor{famcad}2.88$\times$ & \cellcolor{famcad}1.55$\times$ & \cellcolor{famcad}3.02$\times$ & \cellcolor{famcad}1.83$\times$ & \cellcolor{famcad}1.97$\times$ & \cellcolor{famcad}2.52$\times$ \\
 & \cellcolor{famours}\textbf{D3Tree} & \cellcolor{famours}\multirow{-3}{*}{$B{=}15$} & \cellcolor{famours}\textbf{5.77}$\times$ & \cellcolor{famours}\textbf{5.37}$\times$ & \cellcolor{famours}\textbf{4.81}$\times$ & \cellcolor{famours}\textbf{4.83}$\times$ & \cellcolor{famours}\textbf{4.53}$\times$ & \cellcolor{famours}\textbf{4.63}$\times$ & \cellcolor{famours}\textbf{2.98}$\times$ & \cellcolor{famours}\textbf{2.67}$\times$ & \cellcolor{famours}2.51$\times$ & \cellcolor{famours}\textbf{2.02}$\times$ & \cellcolor{famours}\textbf{3.75}$\times$ & \cellcolor{famours}\textbf{3.59}$\times$ & \cellcolor{famours}\textbf{1.90}$\times$ & \cellcolor{famours}\textbf{3.94}$\times$ & \cellcolor{famours}\textbf{2.24}$\times$ & \cellcolor{famours}\textbf{2.51}$\times$ & \cellcolor{famours}\textbf{3.25}$\times$ \\
\cmidrule(l){1-20}
\multirow{5}{*}{G4-E2B} & \cellcolor{famlin}DFlash & \cellcolor{famlin} & \cellcolor{famlin}\textbf{5.22}$\times$ & \cellcolor{famlin}\textbf{6.63}$\times$ & \cellcolor{famlin}5.92$\times$ & \cellcolor{famlin}5.58$\times$ & \cellcolor{famlin}4.97$\times$ & \cellcolor{famlin}4.57$\times$ & \cellcolor{famlin}2.86$\times$ & \cellcolor{famlin}2.21$\times$ & \cellcolor{famlin}\textbf{2.94}$\times$ & \cellcolor{famlin}\textbf{2.37}$\times$ & \cellcolor{famlin}2.92$\times$ & \cellcolor{famlin}3.84$\times$ & \cellcolor{famlin}\textbf{2.24}$\times$ & \cellcolor{famlin}\textbf{3.72}$\times$ & \cellcolor{famlin}2.28$\times$ & \cellcolor{famlin}2.64$\times$ & \cellcolor{famlin}2.88$\times$ \\
 & \cellcolor{famtrunc}DSpark & \cellcolor{famtrunc}\multirow{-2}{*}{$N{=}15$} & \cellcolor{famtrunc}4.70$\times$ & \cellcolor{famtrunc}6.03$\times$ & \cellcolor{famtrunc}5.11$\times$ & \cellcolor{famtrunc}5.26$\times$ & \cellcolor{famtrunc}4.63$\times$ & \cellcolor{famtrunc}4.10$\times$ & \cellcolor{famtrunc}2.48$\times$ & \cellcolor{famtrunc}1.96$\times$ & \cellcolor{famtrunc}2.49$\times$ & \cellcolor{famtrunc}2.00$\times$ & \cellcolor{famtrunc}2.64$\times$ & \cellcolor{famtrunc}3.23$\times$ & \cellcolor{famtrunc}1.85$\times$ & \cellcolor{famtrunc}2.71$\times$ & \cellcolor{famtrunc}1.95$\times$ & \cellcolor{famtrunc}1.94$\times$ & \cellcolor{famtrunc}2.34$\times$ \\
 & \cellcolor{famtree}DDTree & \cellcolor{famtree} & \cellcolor{famtree}5.11$\times$ & \cellcolor{famtree}6.46$\times$ & \cellcolor{famtree}5.96$\times$ & \cellcolor{famtree}6.03$\times$ & \cellcolor{famtree}\textbf{5.41}$\times$ & \cellcolor{famtree}4.76$\times$ & \cellcolor{famtree}3.01$\times$ & \cellcolor{famtree}2.12$\times$ & \cellcolor{famtree}2.59$\times$ & \cellcolor{famtree}2.12$\times$ & \cellcolor{famtree}2.89$\times$ & \cellcolor{famtree}3.39$\times$ & \cellcolor{famtree}2.09$\times$ & \cellcolor{famtree}3.31$\times$ & \cellcolor{famtree}\textbf{2.30}$\times$ & \cellcolor{famtree}2.69$\times$ & \cellcolor{famtree}3.00$\times$ \\
 & \cellcolor{famcad}CaDDTree & \cellcolor{famcad} & \cellcolor{famcad}3.67$\times$ & \cellcolor{famcad}4.35$\times$ & \cellcolor{famcad}4.03$\times$ & \cellcolor{famcad}3.77$\times$ & \cellcolor{famcad}3.57$\times$ & \cellcolor{famcad}3.24$\times$ & \cellcolor{famcad}2.17$\times$ & \cellcolor{famcad}1.61$\times$ & \cellcolor{famcad}2.25$\times$ & \cellcolor{famcad}1.91$\times$ & \cellcolor{famcad}2.23$\times$ & \cellcolor{famcad}2.72$\times$ & \cellcolor{famcad}1.79$\times$ & \cellcolor{famcad}2.62$\times$ & \cellcolor{famcad}1.78$\times$ & \cellcolor{famcad}2.08$\times$ & \cellcolor{famcad}2.15$\times$ \\
 & \cellcolor{famours}\textbf{D3Tree} & \cellcolor{famours}\multirow{-3}{*}{$B{=}15$} & \cellcolor{famours}5.19$\times$ & \cellcolor{famours}6.60$\times$ & \cellcolor{famours}\textbf{6.23}$\times$ & \cellcolor{famours}\textbf{6.14}$\times$ & \cellcolor{famours}5.39$\times$ & \cellcolor{famours}\textbf{5.16}$\times$ & \cellcolor{famours}\textbf{3.28}$\times$ & \cellcolor{famours}\textbf{2.38}$\times$ & \cellcolor{famours}2.87$\times$ & \cellcolor{famours}2.30$\times$ & \cellcolor{famours}\textbf{3.15}$\times$ & \cellcolor{famours}\textbf{4.21}$\times$ & \cellcolor{famours}2.07$\times$ & \cellcolor{famours}3.67$\times$ & \cellcolor{famours}2.16$\times$ & \cellcolor{famours}\textbf{3.04}$\times$ & \cellcolor{famours}\textbf{3.23}$\times$ \\
\cmidrule(l){1-20}
\multirow{5}{*}{G4-E4B} & \cellcolor{famlin}DFlash & \cellcolor{famlin} & \cellcolor{famlin}5.03$\times$ & \cellcolor{famlin}5.84$\times$ & \cellcolor{famlin}5.70$\times$ & \cellcolor{famlin}5.33$\times$ & \cellcolor{famlin}4.64$\times$ & \cellcolor{famlin}4.21$\times$ & \cellcolor{famlin}2.61$\times$ & \cellcolor{famlin}2.04$\times$ & \cellcolor{famlin}2.59$\times$ & \cellcolor{famlin}1.93$\times$ & \cellcolor{famlin}2.82$\times$ & \cellcolor{famlin}3.51$\times$ & \cellcolor{famlin}1.85$\times$ & \cellcolor{famlin}3.37$\times$ & \cellcolor{famlin}1.92$\times$ & \cellcolor{famlin}2.34$\times$ & \cellcolor{famlin}2.65$\times$ \\
 & \cellcolor{famtrunc}DSpark & \cellcolor{famtrunc}\multirow{-2}{*}{$N{=}15$} & \cellcolor{famtrunc}4.55$\times$ & \cellcolor{famtrunc}5.44$\times$ & \cellcolor{famtrunc}5.23$\times$ & \cellcolor{famtrunc}5.05$\times$ & \cellcolor{famtrunc}4.22$\times$ & \cellcolor{famtrunc}3.88$\times$ & \cellcolor{famtrunc}2.28$\times$ & \cellcolor{famtrunc}1.84$\times$ & \cellcolor{famtrunc}2.31$\times$ & \cellcolor{famtrunc}1.67$\times$ & \cellcolor{famtrunc}2.50$\times$ & \cellcolor{famtrunc}3.06$\times$ & \cellcolor{famtrunc}1.63$\times$ & \cellcolor{famtrunc}2.88$\times$ & \cellcolor{famtrunc}1.69$\times$ & \cellcolor{famtrunc}1.96$\times$ & \cellcolor{famtrunc}2.19$\times$ \\
 & \cellcolor{famtree}DDTree & \cellcolor{famtree} & \cellcolor{famtree}5.17$\times$ & \cellcolor{famtree}6.04$\times$ & \cellcolor{famtree}6.05$\times$ & \cellcolor{famtree}5.34$\times$ & \cellcolor{famtree}4.98$\times$ & \cellcolor{famtree}4.54$\times$ & \cellcolor{famtree}3.00$\times$ & \cellcolor{famtree}2.17$\times$ & \cellcolor{famtree}2.69$\times$ & \cellcolor{famtree}1.97$\times$ & \cellcolor{famtree}3.10$\times$ & \cellcolor{famtree}3.77$\times$ & \cellcolor{famtree}1.98$\times$ & \cellcolor{famtree}3.63$\times$ & \cellcolor{famtree}2.04$\times$ & \cellcolor{famtree}2.69$\times$ & \cellcolor{famtree}2.97$\times$ \\
 & \cellcolor{famcad}CaDDTree & \cellcolor{famcad} & \cellcolor{famcad}3.53$\times$ & \cellcolor{famcad}4.14$\times$ & \cellcolor{famcad}4.24$\times$ & \cellcolor{famcad}3.71$\times$ & \cellcolor{famcad}3.38$\times$ & \cellcolor{famcad}3.12$\times$ & \cellcolor{famcad}2.01$\times$ & \cellcolor{famcad}1.54$\times$ & \cellcolor{famcad}1.93$\times$ & \cellcolor{famcad}1.66$\times$ & \cellcolor{famcad}2.13$\times$ & \cellcolor{famcad}2.70$\times$ & \cellcolor{famcad}1.47$\times$ & \cellcolor{famcad}2.56$\times$ & \cellcolor{famcad}1.58$\times$ & \cellcolor{famcad}1.93$\times$ & \cellcolor{famcad}2.05$\times$ \\
 & \cellcolor{famours}\textbf{D3Tree} & \cellcolor{famours}\multirow{-3}{*}{$B{=}15$} & \cellcolor{famours}\textbf{5.42}$\times$ & \cellcolor{famours}\textbf{6.28}$\times$ & \cellcolor{famours}\textbf{6.25}$\times$ & \cellcolor{famours}\textbf{5.61}$\times$ & \cellcolor{famours}\textbf{5.11}$\times$ & \cellcolor{famours}\textbf{4.72}$\times$ & \cellcolor{famours}\textbf{3.10}$\times$ & \cellcolor{famours}\textbf{2.24}$\times$ & \cellcolor{famours}\textbf{2.76}$\times$ & \cellcolor{famours}\textbf{2.03}$\times$ & \cellcolor{famours}\textbf{3.16}$\times$ & \cellcolor{famours}\textbf{3.91}$\times$ & \cellcolor{famours}\textbf{2.02}$\times$ & \cellcolor{famours}\textbf{3.80}$\times$ & \cellcolor{famours}\textbf{2.09}$\times$ & \cellcolor{famours}\textbf{2.80}$\times$ & \cellcolor{famours}\textbf{3.06}$\times$ \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabularx}{\textwidth}{lll>{\centering\arraybackslash}X>{\centering\arraybackslash}X>{\centering\arraybackslash}X>{\centering\arraybackslash}X>{\centering\arraybackslash}X>{\centering\arraybackslash}Xcccccc}
\toprule
\multirow{2}{*}[-2.7pt]{Model} & \multirow{2}{*}[-2.7pt]{Strategy} & \multirow{2}{*}[-2.7pt]{Budget} & \multicolumn{6}{c}{Speedup over AR at concurrency $R$} & \multicolumn{6}{c}{Accepted length $\tau$\,/\,verified draft tokens at concurrency $R$} \\
\cmidrule(lr){4-9} \cmidrule(lr){10-15}
 & & & 1 & 4 & 8 & 16 & 32 & 64 & 1 & 4 & 8 & 16 & 32 & 64 \\
\midrule
\multirow{12}{*}{Q3.5-4B} & \cellcolor{famlin} & \cellcolor{famlin}$N{=}5$ & \cellcolor{famlin}2.44$\times$ & \cellcolor{famlin}2.41$\times$ & \cellcolor{famlin}2.34$\times$ & \cellcolor{famlin}2.00$\times$ & \cellcolor{famlin}1.58$\times$ & \cellcolor{famlin}1.29$\times$ & \cellcolor{famlin}\taun{3.67}{5.0} & \cellcolor{famlin}\taun{3.67}{5.0} & \cellcolor{famlin}\taun{3.67}{5.0} & \cellcolor{famlin}\taun{3.66}{5.0} & \cellcolor{famlin}\taun{3.66}{5.0} & \cellcolor{famlin}\taun{3.67}{5.0} \\
 & \cellcolor{famlin} & \cellcolor{famlin}$N{=}7$ & \cellcolor{famlin}2.66$\times$ & \cellcolor{famlin}2.65$\times$ & \cellcolor{famlin}2.52$\times$ & \cellcolor{famlin}2.04$\times$ & \cellcolor{famlin}1.48$\times$ & \cellcolor{famlin}1.19$\times$ & \cellcolor{famlin}\taun{4.06}{7.0} & \cellcolor{famlin}\taun{4.05}{7.0} & \cellcolor{famlin}\taun{4.07}{7.0} & \cellcolor{famlin}\taun{4.05}{7.0} & \cellcolor{famlin}\taun{4.06}{7.0} & \cellcolor{famlin}\taun{4.07}{7.0} \\
 & \cellcolor{famlin}\multirow{-3}{*}{DFlash} & \cellcolor{famlin}$N{=}15$ & \cellcolor{famlin}2.88$\times$ & \cellcolor{famlin}2.78$\times$ & \cellcolor{famlin}2.45$\times$ & \cellcolor{famlin}1.63$\times$ & \cellcolor{famlin}1.15$\times$ & \cellcolor{famlin}0.89$\times$ & \cellcolor{famlin}\taun{4.61}{15.0} & \cellcolor{famlin}\taun{4.58}{15.0} & \cellcolor{famlin}\taun{4.60}{15.0} & \cellcolor{famlin}\taun{4.59}{15.0} & \cellcolor{famlin}\taun{4.60}{15.0} & \cellcolor{famlin}\taun{4.59}{15.0} \\
\cmidrule{2-15}
 & \cellcolor{famtrunc}\multirow{-1}{*}{DSpark} & \cellcolor{famtrunc}$N{=}15$ & \cellcolor{famtrunc}2.71$\times$ & \cellcolor{famtrunc}2.74$\times$ & \cellcolor{famtrunc}2.55$\times$ & \cellcolor{famtrunc}2.09$\times$ & \cellcolor{famtrunc}1.58$\times$ & \cellcolor{famtrunc}1.28$\times$ & \cellcolor{famtrunc}\taun{4.19}{5.5} & \cellcolor{famtrunc}\taun{4.20}{5.5} & \cellcolor{famtrunc}\taun{4.20}{5.5} & \cellcolor{famtrunc}\taun{4.19}{5.5} & \cellcolor{famtrunc}\taun{4.19}{5.5} & \cellcolor{famtrunc}\taun{4.18}{5.5} \\
\cmidrule{2-15}
 & \cellcolor{famtree} & \cellcolor{famtree}$B{=}15$ & \cellcolor{famtree}3.14$\times$ & \cellcolor{famtree}2.94$\times$ & \cellcolor{famtree}2.46$\times$ & \cellcolor{famtree}1.59$\times$ & \cellcolor{famtree}1.07$\times$ & \cellcolor{famtree}0.84$\times$ & \cellcolor{famtree}\taun{5.35}{15.0} & \cellcolor{famtree}\taun{5.35}{15.0} & \cellcolor{famtree}\taun{5.34}{15.0} & \cellcolor{famtree}\taun{5.33}{15.0} & \cellcolor{famtree}\taun{5.32}{15.0} & \cellcolor{famtree}\taun{5.35}{15.0} \\
 & \cellcolor{famtree} & \cellcolor{famtree}$B{=}31$ & \cellcolor{famtree}3.20$\times$ & \cellcolor{famtree}2.70$\times$ & \cellcolor{famtree}1.77$\times$ & \cellcolor{famtree}1.08$\times$ & \cellcolor{famtree}0.73$\times$ & \cellcolor{famtree}0.56$\times$ & \cellcolor{famtree}\taun{5.76}{31.0} & \cellcolor{famtree}\taun{5.75}{31.0} & \cellcolor{famtree}\taun{5.77}{31.0} & \cellcolor{famtree}\taun{5.75}{31.0} & \cellcolor{famtree}\taun{5.79}{31.0} & \cellcolor{famtree}\taun{5.74}{31.0} \\
 & \cellcolor{famtree}\multirow{-3}{*}{DDTree} & \cellcolor{famtree}$B{=}63$ & \cellcolor{famtree}2.89$\times$ & \cellcolor{famtree}1.73$\times$ & \cellcolor{famtree}1.03$\times$ & \cellcolor{famtree}0.61$\times$ & \cellcolor{famtree}0.41$\times$ & \cellcolor{famtree}0.31$\times$ & \cellcolor{famtree}\taun{6.05}{63.0} & \cellcolor{famtree}\taun{6.05}{63.0} & \cellcolor{famtree}\taun{6.07}{63.0} & \cellcolor{famtree}\taun{6.07}{63.0} & \cellcolor{famtree}\taun{6.09}{63.0} & \cellcolor{famtree}\taun{6.06}{63.0} \\
\cmidrule{2-15}
 & \cellcolor{famcad} & \cellcolor{famcad}$B{=}15$ & \cellcolor{famcad}2.39$\times$ & \cellcolor{famcad}2.33$\times$ & \cellcolor{famcad}2.08$\times$ & \cellcolor{famcad}1.60$\times$ & \cellcolor{famcad}1.16$\times$ & \cellcolor{famcad}0.92$\times$ & \cellcolor{famcad}\taun{5.35}{15.0} & \cellcolor{famcad}\taun{5.34}{15.0} & \cellcolor{famcad}\taun{5.32}{15.0} & \cellcolor{famcad}\taun{5.34}{15.0} & \cellcolor{famcad}\taun{5.32}{15.0} & \cellcolor{famcad}\taun{5.32}{15.0} \\
 & \cellcolor{famcad} & \cellcolor{famcad}$B{=}31$ & \cellcolor{famcad}2.37$\times$ & \cellcolor{famcad}2.16$\times$ & \cellcolor{famcad}1.70$\times$ & \cellcolor{famcad}1.16$\times$ & \cellcolor{famcad}0.82$\times$ & \cellcolor{famcad}0.64$\times$ & \cellcolor{famcad}\taun{5.65}{26.0} & \cellcolor{famcad}\taun{5.67}{26.0} & \cellcolor{famcad}\taun{5.63}{26.0} & \cellcolor{famcad}\taun{5.65}{26.0} & \cellcolor{famcad}\taun{5.67}{26.0} & \cellcolor{famcad}\taun{5.64}{26.0} \\
 & \cellcolor{famcad} & \cellcolor{famcad}$B{=}63$ & \cellcolor{famcad}2.34$\times$ & \cellcolor{famcad}2.10$\times$ & \cellcolor{famcad}1.55$\times$ & \cellcolor{famcad}1.03$\times$ & \cellcolor{famcad}0.73$\times$ & \cellcolor{famcad}0.58$\times$ & \cellcolor{famcad}\taun{5.72}{30.5} & \cellcolor{famcad}\taun{5.72}{30.5} & \cellcolor{famcad}\taun{5.68}{30.5} & \cellcolor{famcad}\taun{5.72}{30.5} & \cellcolor{famcad}\taun{5.70}{30.5} & \cellcolor{famcad}\taun{5.71}{30.5} \\
 & \cellcolor{famcad}\multirow{-4}{*}{CaDDTree} & \cellcolor{famcad}$B{=}127$ & \cellcolor{famcad}2.21$\times$ & \cellcolor{famcad}1.91$\times$ & \cellcolor{famcad}1.44$\times$ & \cellcolor{famcad}0.96$\times$ & \cellcolor{famcad}0.70$\times$ & \cellcolor{famcad}0.55$\times$ & \cellcolor{famcad}\taun{5.72}{30.9} & \cellcolor{famcad}\taun{5.73}{30.9} & \cellcolor{famcad}\taun{5.70}{30.9} & \cellcolor{famcad}\taun{5.71}{30.9} & \cellcolor{famcad}\taun{5.73}{30.9} & \cellcolor{famcad}\taun{5.72}{30.9} \\
\cmidrule{2-15}
 & \cellcolor{famours}\multirow{-1}{*}{\textbf{D3Tree}} & \cellcolor{famours}$B{=}15$ & \cellcolor{famours}\textbf{3.52}$\times$ & \cellcolor{famours}\textbf{3.14}$\times$ & \cellcolor{famours}\textbf{2.66}$\times$ & \cellcolor{famours}\textbf{2.20}$\times$ & \cellcolor{famours}\textbf{1.70}$\times$ & \cellcolor{famours}\textbf{1.37}$\times$ & \cellcolor{famours}\taun{5.33}{15.0} & \cellcolor{famours}\taun{5.35}{15.0} & \cellcolor{famours}\taun{4.72}{7.5} & \cellcolor{famours}\taun{4.75}{7.5} & \cellcolor{famours}\taun{4.52}{5.9} & \cellcolor{famours}\taun{4.52}{5.9} \\
\midrule
\multirow{12}{*}{Q3.5-9B} & \cellcolor{famlin} & \cellcolor{famlin}$N{=}5$ & \cellcolor{famlin}2.74$\times$ & \cellcolor{famlin}2.45$\times$ & \cellcolor{famlin}2.14$\times$ & \cellcolor{famlin}1.92$\times$ & \cellcolor{famlin}1.47$\times$ & \cellcolor{famlin}1.23$\times$ & \cellcolor{famlin}\taun{3.60}{5.0} & \cellcolor{famlin}\taun{3.60}{5.0} & \cellcolor{famlin}\taun{3.60}{5.0} & \cellcolor{famlin}\taun{3.61}{5.0} & \cellcolor{famlin}\taun{3.61}{5.0} & \cellcolor{famlin}\taun{3.60}{5.0} \\
 & \cellcolor{famlin} & \cellcolor{famlin}$N{=}7$ & \cellcolor{famlin}2.99$\times$ & \cellcolor{famlin}2.76$\times$ & \cellcolor{famlin}2.25$\times$ & \cellcolor{famlin}2.04$\times$ & \cellcolor{famlin}1.46$\times$ & \cellcolor{famlin}1.18$\times$ & \cellcolor{famlin}\taun{3.96}{7.0} & \cellcolor{famlin}\taun{3.98}{7.0} & \cellcolor{famlin}\taun{3.96}{7.0} & \cellcolor{famlin}\taun{3.97}{7.0} & \cellcolor{famlin}\taun{3.97}{7.0} & \cellcolor{famlin}\taun{3.96}{7.0} \\
 & \cellcolor{famlin}\multirow{-3}{*}{DFlash} & \cellcolor{famlin}$N{=}15$ & \cellcolor{famlin}3.32$\times$ & \cellcolor{famlin}2.72$\times$ & \cellcolor{famlin}2.16$\times$ & \cellcolor{famlin}1.60$\times$ & \cellcolor{famlin}1.18$\times$ & \cellcolor{famlin}0.88$\times$ & \cellcolor{famlin}\taun{4.47}{15.0} & \cellcolor{famlin}\taun{4.46}{15.0} & \cellcolor{famlin}\taun{4.48}{15.0} & \cellcolor{famlin}\taun{4.46}{15.0} & \cellcolor{famlin}\taun{4.47}{15.0} & \cellcolor{famlin}\taun{4.47}{15.0} \\
\cmidrule{2-15}
 & \cellcolor{famtrunc}\multirow{-1}{*}{DSpark} & \cellcolor{famtrunc}$N{=}15$ & \cellcolor{famtrunc}2.97$\times$ & \cellcolor{famtrunc}2.74$\times$ & \cellcolor{famtrunc}2.44$\times$ & \cellcolor{famtrunc}1.99$\times$ & \cellcolor{famtrunc}1.55$\times$ & \cellcolor{famtrunc}1.27$\times$ & \cellcolor{famtrunc}\taun{4.00}{5.0} & \cellcolor{famtrunc}\taun{4.00}{5.0} & \cellcolor{famtrunc}\taun{4.02}{5.0} & \cellcolor{famtrunc}\taun{4.02}{5.0} & \cellcolor{famtrunc}\taun{4.01}{5.0} & \cellcolor{famtrunc}\taun{3.99}{5.0} \\
\cmidrule{2-15}
 & \cellcolor{famtree} & \cellcolor{famtree}$B{=}15$ & \cellcolor{famtree}3.67$\times$ & \cellcolor{famtree}2.93$\times$ & \cellcolor{famtree}2.35$\times$ & \cellcolor{famtree}1.55$\times$ & \cellcolor{famtree}1.10$\times$ & \cellcolor{famtree}0.81$\times$ & \cellcolor{famtree}\taun{5.22}{15.0} & \cellcolor{famtree}\taun{5.20}{15.0} & \cellcolor{famtree}\taun{5.21}{15.0} & \cellcolor{famtree}\taun{5.21}{15.0} & \cellcolor{famtree}\taun{5.21}{15.0} & \cellcolor{famtree}\taun{5.23}{15.0} \\
 & \cellcolor{famtree} & \cellcolor{famtree}$B{=}31$ & \cellcolor{famtree}3.47$\times$ & \cellcolor{famtree}2.60$\times$ & \cellcolor{famtree}1.62$\times$ & \cellcolor{famtree}1.07$\times$ & \cellcolor{famtree}0.70$\times$ & \cellcolor{famtree}0.52$\times$ & \cellcolor{famtree}\taun{5.65}{31.0} & \cellcolor{famtree}\taun{5.66}{31.0} & \cellcolor{famtree}\taun{5.66}{31.0} & \cellcolor{famtree}\taun{5.66}{31.0} & \cellcolor{famtree}\taun{5.66}{31.0} & \cellcolor{famtree}\taun{5.67}{31.0} \\
 & \cellcolor{famtree}\multirow{-3}{*}{DDTree} & \cellcolor{famtree}$B{=}63$ & \cellcolor{famtree}3.16$\times$ & \cellcolor{famtree}1.67$\times$ & \cellcolor{famtree}1.03$\times$ & \cellcolor{famtree}0.61$\times$ & \cellcolor{famtree}0.40$\times$ & \cellcolor{famtree}0.29$\times$ & \cellcolor{famtree}\taun{5.97}{63.0} & \cellcolor{famtree}\taun{5.98}{63.0} & \cellcolor{famtree}\taun{5.96}{63.0} & \cellcolor{famtree}\taun{5.98}{63.0} & \cellcolor{famtree}\taun{5.98}{63.0} & \cellcolor{famtree}\taun{5.98}{63.0} \\
\cmidrule{2-15}
 & \cellcolor{famcad} & \cellcolor{famcad}$B{=}15$ & \cellcolor{famcad}3.03$\times$ & \cellcolor{famcad}2.58$\times$ & \cellcolor{famcad}2.25$\times$ & \cellcolor{famcad}1.59$\times$ & \cellcolor{famcad}1.20$\times$ & \cellcolor{famcad}0.90$\times$ & \cellcolor{famcad}\taun{5.19}{15.0} & \cellcolor{famcad}\taun{5.21}{15.0} & \cellcolor{famcad}\taun{5.19}{15.0} & \cellcolor{famcad}\taun{5.21}{15.0} & \cellcolor{famcad}\taun{5.21}{15.0} & \cellcolor{famcad}\taun{5.22}{15.0} \\
 & \cellcolor{famcad} & \cellcolor{famcad}$B{=}31$ & \cellcolor{famcad}2.94$\times$ & \cellcolor{famcad}2.44$\times$ & \cellcolor{famcad}1.70$\times$ & \cellcolor{famcad}1.20$\times$ & \cellcolor{famcad}0.85$\times$ & \cellcolor{famcad}0.65$\times$ & \cellcolor{famcad}\taun{5.51}{25.2} & \cellcolor{famcad}\taun{5.53}{25.2} & \cellcolor{famcad}\taun{5.53}{25.2} & \cellcolor{famcad}\taun{5.53}{25.2} & \cellcolor{famcad}\taun{5.53}{25.2} & \cellcolor{famcad}\taun{5.53}{25.2} \\
 & \cellcolor{famcad} & \cellcolor{famcad}$B{=}63$ & \cellcolor{famcad}2.81$\times$ & \cellcolor{famcad}2.20$\times$ & \cellcolor{famcad}1.55$\times$ & \cellcolor{famcad}1.08$\times$ & \cellcolor{famcad}0.74$\times$ & \cellcolor{famcad}0.55$\times$ & \cellcolor{famcad}\taun{5.58}{28.7} & \cellcolor{famcad}\taun{5.57}{28.7} & \cellcolor{famcad}\taun{5.57}{28.7} & \cellcolor{famcad}\taun{5.60}{28.6} & \cellcolor{famcad}\taun{5.58}{28.7} & \cellcolor{famcad}\taun{5.58}{28.7} \\
 & \cellcolor{famcad}\multirow{-4}{*}{CaDDTree} & \cellcolor{famcad}$B{=}127$ & \cellcolor{famcad}2.64$\times$ & \cellcolor{famcad}2.16$\times$ & \cellcolor{famcad}1.52$\times$ & \cellcolor{famcad}1.07$\times$ & \cellcolor{famcad}0.71$\times$ & \cellcolor{famcad}0.51$\times$ & \cellcolor{famcad}\taun{5.61}{28.9} & \cellcolor{famcad}\taun{5.59}{28.9} & \cellcolor{famcad}\taun{5.58}{28.9} & \cellcolor{famcad}\taun{5.59}{28.9} & \cellcolor{famcad}\taun{5.60}{28.9} & \cellcolor{famcad}\taun{5.58}{28.9} \\
\cmidrule{2-15}
 & \cellcolor{famours}\multirow{-1}{*}{\textbf{D3Tree}} & \cellcolor{famours}$B{=}15$ & \cellcolor{famours}\textbf{3.73}$\times$ & \cellcolor{famours}\textbf{3.05}$\times$ & \cellcolor{famours}\textbf{2.58}$\times$ & \cellcolor{famours}\textbf{2.17}$\times$ & \cellcolor{famours}\textbf{1.60}$\times$ & \cellcolor{famours}\textbf{1.28}$\times$ & \cellcolor{famours}\taun{5.20}{15.0} & \cellcolor{famours}\taun{5.20}{15.0} & \cellcolor{famours}\taun{4.61}{7.4} & \cellcolor{famours}\taun{4.62}{7.4} & \cellcolor{famours}\taun{4.41}{5.8} & \cellcolor{famours}\taun{4.40}{5.9} \\
\midrule
\multirow{12}{*}{IVL3.5-4B} & \cellcolor{famlin} & \cellcolor{famlin}$N{=}5$ & \cellcolor{famlin}2.43$\times$ & \cellcolor{famlin}2.32$\times$ & \cellcolor{famlin}2.19$\times$ & \cellcolor{famlin}1.89$\times$ & \cellcolor{famlin}1.54$\times$ & \cellcolor{famlin}1.30$\times$ & \cellcolor{famlin}\taun{3.37}{5.0} & \cellcolor{famlin}\taun{3.36}{5.0} & \cellcolor{famlin}\taun{3.36}{5.0} & \cellcolor{famlin}\taun{3.37}{5.0} & \cellcolor{famlin}\taun{3.39}{5.0} & \cellcolor{famlin}\taun{3.37}{5.0} \\
 & \cellcolor{famlin} & \cellcolor{famlin}$N{=}7$ & \cellcolor{famlin}2.63$\times$ & \cellcolor{famlin}2.52$\times$ & \cellcolor{famlin}2.32$\times$ & \cellcolor{famlin}1.91$\times$ & \cellcolor{famlin}1.43$\times$ & \cellcolor{famlin}1.25$\times$ & \cellcolor{famlin}\taun{3.67}{7.0} & \cellcolor{famlin}\taun{3.68}{7.0} & \cellcolor{famlin}\taun{3.68}{7.0} & \cellcolor{famlin}\taun{3.68}{7.0} & \cellcolor{famlin}\taun{3.68}{7.0} & \cellcolor{famlin}\taun{3.69}{7.0} \\
 & \cellcolor{famlin}\multirow{-3}{*}{DFlash} & \cellcolor{famlin}$N{=}15$ & \cellcolor{famlin}2.90$\times$ & \cellcolor{famlin}2.59$\times$ & \cellcolor{famlin}2.16$\times$ & \cellcolor{famlin}1.47$\times$ & \cellcolor{famlin}1.18$\times$ & \cellcolor{famlin}0.95$\times$ & \cellcolor{famlin}\taun{4.09}{15.0} & \cellcolor{famlin}\taun{4.09}{15.0} & \cellcolor{famlin}\taun{4.13}{15.0} & \cellcolor{famlin}\taun{4.10}{15.0} & \cellcolor{famlin}\taun{4.10}{15.0} & \cellcolor{famlin}\taun{4.11}{15.0} \\
\cmidrule{2-15}
 & \cellcolor{famtrunc}\multirow{-1}{*}{DSpark} & \cellcolor{famtrunc}$N{=}15$ & \cellcolor{famtrunc}2.55$\times$ & \cellcolor{famtrunc}2.45$\times$ & \cellcolor{famtrunc}2.25$\times$ & \cellcolor{famtrunc}1.88$\times$ & \cellcolor{famtrunc}1.48$\times$ & \cellcolor{famtrunc}1.27$\times$ & \cellcolor{famtrunc}\taun{3.72}{5.2} & \cellcolor{famtrunc}\taun{3.73}{5.2} & \cellcolor{famtrunc}\taun{3.72}{5.2} & \cellcolor{famtrunc}\taun{3.75}{5.2} & \cellcolor{famtrunc}\taun{3.69}{5.2} & \cellcolor{famtrunc}\taun{3.71}{5.1} \\
\cmidrule{2-15}
 & \cellcolor{famtree} & \cellcolor{famtree}$B{=}15$ & \cellcolor{famtree}2.93$\times$ & \cellcolor{famtree}2.41$\times$ & \cellcolor{famtree}1.79$\times$ & \cellcolor{famtree}1.11$\times$ & \cellcolor{famtree}0.77$\times$ & \cellcolor{famtree}0.64$\times$ & \cellcolor{famtree}\taun{4.82}{15.0} & \cellcolor{famtree}\taun{4.79}{15.0} & \cellcolor{famtree}\taun{4.77}{15.0} & \cellcolor{famtree}\taun{4.82}{15.0} & \cellcolor{famtree}\taun{4.81}{15.0} & \cellcolor{famtree}\taun{4.81}{15.0} \\
 & \cellcolor{famtree} & \cellcolor{famtree}$B{=}31$ & \cellcolor{famtree}3.13$\times$ & \cellcolor{famtree}2.36$\times$ & \cellcolor{famtree}1.46$\times$ & \cellcolor{famtree}0.93$\times$ & \cellcolor{famtree}0.62$\times$ & \cellcolor{famtree}0.50$\times$ & \cellcolor{famtree}\taun{5.18}{31.0} & \cellcolor{famtree}\taun{5.18}{31.0} & \cellcolor{famtree}\taun{5.18}{31.0} & \cellcolor{famtree}\taun{5.16}{31.0} & \cellcolor{famtree}\taun{5.16}{31.0} & \cellcolor{famtree}\taun{5.16}{31.0} \\
 & \cellcolor{famtree}\multirow{-3}{*}{DDTree} & \cellcolor{famtree}$B{=}63$ & \cellcolor{famtree}3.11$\times$ & \cellcolor{famtree}1.73$\times$ & \cellcolor{famtree}1.15$\times$ & \cellcolor{famtree}0.70$\times$ & \cellcolor{famtree}0.46$\times$ & \cellcolor{famtree}0.36$\times$ & \cellcolor{famtree}\taun{5.46}{63.0} & \cellcolor{famtree}\taun{5.45}{63.0} & \cellcolor{famtree}\taun{5.45}{63.0} & \cellcolor{famtree}\taun{5.47}{63.0} & \cellcolor{famtree}\taun{5.48}{63.0} & \cellcolor{famtree}\taun{5.48}{63.0} \\
\cmidrule{2-15}
 & \cellcolor{famcad} & \cellcolor{famcad}$B{=}15$ & \cellcolor{famcad}2.27$\times$ & \cellcolor{famcad}2.12$\times$ & \cellcolor{famcad}1.92$\times$ & \cellcolor{famcad}1.51$\times$ & \cellcolor{famcad}1.26$\times$ & \cellcolor{famcad}1.02$\times$ & \cellcolor{famcad}\taun{4.80}{15.0} & \cellcolor{famcad}\taun{4.80}{15.0} & \cellcolor{famcad}\taun{4.80}{15.0} & \cellcolor{famcad}\taun{4.80}{15.0} & \cellcolor{famcad}\taun{4.81}{15.0} & \cellcolor{famcad}\taun{4.80}{15.0} \\
 & \cellcolor{famcad} & \cellcolor{famcad}$B{=}31$ & \cellcolor{famcad}2.37$\times$ & \cellcolor{famcad}2.08$\times$ & \cellcolor{famcad}1.58$\times$ & \cellcolor{famcad}1.18$\times$ & \cellcolor{famcad}0.91$\times$ & \cellcolor{famcad}0.74$\times$ & \cellcolor{famcad}\taun{5.16}{30.3} & \cellcolor{famcad}\taun{5.19}{30.3} & \cellcolor{famcad}\taun{5.15}{30.3} & \cellcolor{famcad}\taun{5.14}{30.3} & \cellcolor{famcad}\taun{5.13}{30.3} & \cellcolor{famcad}\taun{5.17}{30.3} \\
 & \cellcolor{famcad} & \cellcolor{famcad}$B{=}63$ & \cellcolor{famcad}2.33$\times$ & \cellcolor{famcad}1.69$\times$ & \cellcolor{famcad}1.24$\times$ & \cellcolor{famcad}0.85$\times$ & \cellcolor{famcad}0.62$\times$ & \cellcolor{famcad}0.51$\times$ & \cellcolor{famcad}\taun{5.41}{57.3} & \cellcolor{famcad}\taun{5.41}{57.2} & \cellcolor{famcad}\taun{5.42}{57.2} & \cellcolor{famcad}\taun{5.43}{57.1} & \cellcolor{famcad}\taun{5.44}{57.2} & \cellcolor{famcad}\taun{5.43}{57.2} \\
 & \cellcolor{famcad}\multirow{-4}{*}{CaDDTree} & \cellcolor{famcad}$B{=}127$ & \cellcolor{famcad}2.16$\times$ & \cellcolor{famcad}1.43$\times$ & \cellcolor{famcad}0.99$\times$ & \cellcolor{famcad}0.66$\times$ & \cellcolor{famcad}0.49$\times$ & \cellcolor{famcad}0.39$\times$ & \cellcolor{famcad}\taun{5.49}{78.4} & \cellcolor{famcad}\taun{5.53}{78.3} & \cellcolor{famcad}\taun{5.50}{78.3} & \cellcolor{famcad}\taun{5.53}{78.3} & \cellcolor{famcad}\taun{5.54}{78.2} & \cellcolor{famcad}\taun{5.53}{78.1} \\
\cmidrule{2-15}
 & \cellcolor{famours}\multirow{-1}{*}{\textbf{D3Tree}} & \cellcolor{famours}$B{=}15$ & \cellcolor{famours}\textbf{3.17}$\times$ & \cellcolor{famours}\textbf{2.88}$\times$ & \cellcolor{famours}\textbf{2.46}$\times$ & \cellcolor{famours}\textbf{2.07}$\times$ & \cellcolor{famours}\textbf{1.66}$\times$ & \cellcolor{famours}\textbf{1.38}$\times$ & \cellcolor{famours}\taun{4.79}{15.0} & \cellcolor{famours}\taun{4.81}{15.0} & \cellcolor{famours}\taun{4.80}{15.0} & \cellcolor{famours}\taun{4.39}{8.5} & \cellcolor{famours}\taun{4.19}{6.8} & \cellcolor{famours}\taun{4.21}{6.9} \\
\midrule
\multirow{12}{*}{IVL3.5-8B} & \cellcolor{famlin} & \cellcolor{famlin}$N{=}5$ & \cellcolor{famlin}2.65$\times$ & \cellcolor{famlin}2.45$\times$ & \cellcolor{famlin}2.25$\times$ & \cellcolor{famlin}2.00$\times$ & \cellcolor{famlin}1.60$\times$ & \cellcolor{famlin}1.37$\times$ & \cellcolor{famlin}\taun{3.50}{5.0} & \cellcolor{famlin}\taun{3.49}{5.0} & \cellcolor{famlin}\taun{3.51}{5.0} & \cellcolor{famlin}\taun{3.51}{5.0} & \cellcolor{famlin}\taun{3.51}{5.0} & \cellcolor{famlin}\taun{3.50}{5.0} \\
 & \cellcolor{famlin} & \cellcolor{famlin}$N{=}7$ & \cellcolor{famlin}2.89$\times$ & \cellcolor{famlin}2.68$\times$ & \cellcolor{famlin}2.39$\times$ & \cellcolor{famlin}2.06$\times$ & \cellcolor{famlin}1.60$\times$ & \cellcolor{famlin}1.35$\times$ & \cellcolor{famlin}\taun{3.85}{7.0} & \cellcolor{famlin}\taun{3.86}{7.0} & \cellcolor{famlin}\taun{3.84}{7.0} & \cellcolor{famlin}\taun{3.85}{7.0} & \cellcolor{famlin}\taun{3.86}{7.0} & \cellcolor{famlin}\taun{3.86}{7.0} \\
 & \cellcolor{famlin}\multirow{-3}{*}{DFlash} & \cellcolor{famlin}$N{=}15$ & \cellcolor{famlin}3.24$\times$ & \cellcolor{famlin}2.78$\times$ & \cellcolor{famlin}2.42$\times$ & \cellcolor{famlin}1.73$\times$ & \cellcolor{famlin}1.42$\times$ & \cellcolor{famlin}1.09$\times$ & \cellcolor{famlin}\taun{4.37}{15.0} & \cellcolor{famlin}\taun{4.38}{15.0} & \cellcolor{famlin}\taun{4.38}{15.0} & \cellcolor{famlin}\taun{4.38}{15.0} & \cellcolor{famlin}\taun{4.41}{15.0} & \cellcolor{famlin}\taun{4.40}{15.0} \\
\cmidrule{2-15}
 & \cellcolor{famtrunc}\multirow{-1}{*}{DSpark} & \cellcolor{famtrunc}$N{=}15$ & \cellcolor{famtrunc}2.94$\times$ & \cellcolor{famtrunc}2.70$\times$ & \cellcolor{famtrunc}2.45$\times$ & \cellcolor{famtrunc}2.07$\times$ & \cellcolor{famtrunc}1.66$\times$ & \cellcolor{famtrunc}1.36$\times$ & \cellcolor{famtrunc}\taun{4.07}{5.6} & \cellcolor{famtrunc}\taun{4.09}{5.6} & \cellcolor{famtrunc}\taun{4.08}{5.6} & \cellcolor{famtrunc}\taun{4.08}{5.6} & \cellcolor{famtrunc}\taun{4.09}{5.6} & \cellcolor{famtrunc}\taun{4.07}{5.6} \\
\cmidrule{2-15}
 & \cellcolor{famtree} & \cellcolor{famtree}$B{=}15$ & \cellcolor{famtree}3.52$\times$ & \cellcolor{famtree}2.81$\times$ & \cellcolor{famtree}2.20$\times$ & \cellcolor{famtree}1.36$\times$ & \cellcolor{famtree}0.96$\times$ & \cellcolor{famtree}0.77$\times$ & \cellcolor{famtree}\taun{5.05}{15.0} & \cellcolor{famtree}\taun{5.04}{15.0} & \cellcolor{famtree}\taun{5.11}{15.0} & \cellcolor{famtree}\taun{5.07}{15.0} & \cellcolor{famtree}\taun{5.06}{15.0} & \cellcolor{famtree}\taun{5.07}{15.0} \\
 & \cellcolor{famtree} & \cellcolor{famtree}$B{=}31$ & \cellcolor{famtree}3.65$\times$ & \cellcolor{famtree}2.69$\times$ & \cellcolor{famtree}1.72$\times$ & \cellcolor{famtree}1.14$\times$ & \cellcolor{famtree}0.75$\times$ & \cellcolor{famtree}0.61$\times$ & \cellcolor{famtree}\taun{5.46}{31.0} & \cellcolor{famtree}\taun{5.46}{31.0} & \cellcolor{famtree}\taun{5.47}{31.0} & \cellcolor{famtree}\taun{5.48}{31.0} & \cellcolor{famtree}\taun{5.47}{31.0} & \cellcolor{famtree}\taun{5.48}{31.0} \\
 & \cellcolor{famtree}\multirow{-3}{*}{DDTree} & \cellcolor{famtree}$B{=}63$ & \cellcolor{famtree}3.49$\times$ & \cellcolor{famtree}1.93$\times$ & \cellcolor{famtree}1.36$\times$ & \cellcolor{famtree}0.84$\times$ & \cellcolor{famtree}0.56$\times$ & \cellcolor{famtree}0.44$\times$ & \cellcolor{famtree}\taun{5.77}{63.0} & \cellcolor{famtree}\taun{5.75}{63.0} & \cellcolor{famtree}\taun{5.74}{63.0} & \cellcolor{famtree}\taun{5.79}{63.0} & \cellcolor{famtree}\taun{5.76}{63.0} & \cellcolor{famtree}\taun{5.75}{63.0} \\
\cmidrule{2-15}
 & \cellcolor{famcad} & \cellcolor{famcad}$B{=}15$ & \cellcolor{famcad}2.81$\times$ & \cellcolor{famcad}2.42$\times$ & \cellcolor{famcad}2.15$\times$ & \cellcolor{famcad}1.62$\times$ & \cellcolor{famcad}1.37$\times$ & \cellcolor{famcad}1.10$\times$ & \cellcolor{famcad}\taun{5.04}{15.0} & \cellcolor{famcad}\taun{5.05}{15.0} & \cellcolor{famcad}\taun{5.05}{15.0} & \cellcolor{famcad}\taun{5.07}{15.0} & \cellcolor{famcad}\taun{5.07}{15.0} & \cellcolor{famcad}\taun{5.04}{15.0} \\
 & \cellcolor{famcad} & \cellcolor{famcad}$B{=}31$ & \cellcolor{famcad}2.94$\times$ & \cellcolor{famcad}2.44$\times$ & \cellcolor{famcad}1.80$\times$ & \cellcolor{famcad}1.40$\times$ & \cellcolor{famcad}1.04$\times$ & \cellcolor{famcad}0.84$\times$ & \cellcolor{famcad}\taun{5.44}{30.2} & \cellcolor{famcad}\taun{5.46}{30.2} & \cellcolor{famcad}\taun{5.48}{30.2} & \cellcolor{famcad}\taun{5.43}{30.2} & \cellcolor{famcad}\taun{5.46}{30.2} & \cellcolor{famcad}\taun{5.45}{30.2} \\
 & \cellcolor{famcad} & \cellcolor{famcad}$B{=}63$ & \cellcolor{famcad}2.85$\times$ & \cellcolor{famcad}1.83$\times$ & \cellcolor{famcad}1.41$\times$ & \cellcolor{famcad}0.97$\times$ & \cellcolor{famcad}0.71$\times$ & \cellcolor{famcad}0.58$\times$ & \cellcolor{famcad}\taun{5.71}{57.0} & \cellcolor{famcad}\taun{5.72}{57.0} & \cellcolor{famcad}\taun{5.74}{57.0} & \cellcolor{famcad}\taun{5.72}{57.0} & \cellcolor{famcad}\taun{5.74}{57.0} & \cellcolor{famcad}\taun{5.72}{56.9} \\
 & \cellcolor{famcad}\multirow{-4}{*}{CaDDTree} & \cellcolor{famcad}$B{=}127$ & \cellcolor{famcad}2.62$\times$ & \cellcolor{famcad}1.59$\times$ & \cellcolor{famcad}1.13$\times$ & \cellcolor{famcad}0.79$\times$ & \cellcolor{famcad}0.58$\times$ & \cellcolor{famcad}0.45$\times$ & \cellcolor{famcad}\taun{5.79}{79.1} & \cellcolor{famcad}\taun{5.83}{79.0} & \cellcolor{famcad}\taun{5.83}{78.9} & \cellcolor{famcad}\taun{5.82}{78.9} & \cellcolor{famcad}\taun{5.83}{78.8} & \cellcolor{famcad}\taun{5.79}{79.1} \\
\cmidrule{2-15}
 & \cellcolor{famours}\multirow{-1}{*}{\textbf{D3Tree}} & \cellcolor{famours}$B{=}15$ & \cellcolor{famours}\textbf{3.66}$\times$ & \cellcolor{famours}\textbf{3.10}$\times$ & \cellcolor{famours}\textbf{2.69}$\times$ & \cellcolor{famours}\textbf{2.25}$\times$ & \cellcolor{famours}\textbf{1.74}$\times$ & \cellcolor{famours}\textbf{1.48}$\times$ & \cellcolor{famours}\taun{5.08}{15.0} & \cellcolor{famours}\taun{5.06}{15.0} & \cellcolor{famours}\taun{5.06}{15.0} & \cellcolor{famours}\taun{4.63}{8.2} & \cellcolor{famours}\taun{4.45}{6.8} & \cellcolor{famours}\taun{4.47}{7.0} \\
\midrule
\multirow{12}{*}{G4-E2B} & \cellcolor{famlin} & \cellcolor{famlin}$N{=}5$ & \cellcolor{famlin}3.14$\times$ & \cellcolor{famlin}2.99$\times$ & \cellcolor{famlin}2.65$\times$ & \cellcolor{famlin}2.28$\times$ & \cellcolor{famlin}1.86$\times$ & \cellcolor{famlin}1.62$\times$ & \cellcolor{famlin}\taun{3.34}{5.0} & \cellcolor{famlin}\taun{3.35}{5.0} & \cellcolor{famlin}\taun{3.33}{5.0} & \cellcolor{famlin}\taun{3.34}{5.0} & \cellcolor{famlin}\taun{3.34}{5.0} & \cellcolor{famlin}\taun{3.34}{5.0} \\
 & \cellcolor{famlin} & \cellcolor{famlin}$N{=}7$ & \cellcolor{famlin}3.41$\times$ & \cellcolor{famlin}3.37$\times$ & \cellcolor{famlin}2.96$\times$ & \cellcolor{famlin}2.37$\times$ & \cellcolor{famlin}1.84$\times$ & \cellcolor{famlin}1.55$\times$ & \cellcolor{famlin}\taun{3.66}{7.0} & \cellcolor{famlin}\taun{3.66}{7.0} & \cellcolor{famlin}\taun{3.67}{7.0} & \cellcolor{famlin}\taun{3.68}{7.0} & \cellcolor{famlin}\taun{3.66}{7.0} & \cellcolor{famlin}\taun{3.66}{7.0} \\
 & \cellcolor{famlin}\multirow{-3}{*}{DFlash} & \cellcolor{famlin}$N{=}15$ & \cellcolor{famlin}3.82$\times$ & \cellcolor{famlin}3.51$\times$ & \cellcolor{famlin}2.75$\times$ & \cellcolor{famlin}1.99$\times$ & \cellcolor{famlin}1.42$\times$ & \cellcolor{famlin}1.14$\times$ & \cellcolor{famlin}\taun{4.11}{15.0} & \cellcolor{famlin}\taun{4.10}{15.0} & \cellcolor{famlin}\taun{4.07}{15.0} & \cellcolor{famlin}\taun{4.10}{15.0} & \cellcolor{famlin}\taun{4.08}{15.0} & \cellcolor{famlin}\taun{4.11}{15.0} \\
\cmidrule{2-15}
 & \cellcolor{famtrunc}\multirow{-1}{*}{DSpark} & \cellcolor{famtrunc}$N{=}15$ & \cellcolor{famtrunc}3.32$\times$ & \cellcolor{famtrunc}3.19$\times$ & \cellcolor{famtrunc}2.76$\times$ & \cellcolor{famtrunc}2.23$\times$ & \cellcolor{famtrunc}1.73$\times$ & \cellcolor{famtrunc}1.44$\times$ & \cellcolor{famtrunc}\taun{3.72}{4.9} & \cellcolor{famtrunc}\taun{3.72}{4.9} & \cellcolor{famtrunc}\taun{3.73}{5.0} & \cellcolor{famtrunc}\taun{3.71}{4.9} & \cellcolor{famtrunc}\taun{3.73}{4.9} & \cellcolor{famtrunc}\taun{3.75}{4.9} \\
\cmidrule{2-15}
 & \cellcolor{famtree} & \cellcolor{famtree}$B{=}15$ & \cellcolor{famtree}3.79$\times$ & \cellcolor{famtree}2.53$\times$ & \cellcolor{famtree}1.40$\times$ & \cellcolor{famtree}0.63$\times$ & \cellcolor{famtree}0.40$\times$ & \cellcolor{famtree}0.32$\times$ & \cellcolor{famtree}\taun{4.82}{15.0} & \cellcolor{famtree}\taun{4.81}{15.0} & \cellcolor{famtree}\taun{4.83}{15.0} & \cellcolor{famtree}\taun{4.82}{15.0} & \cellcolor{famtree}\taun{4.84}{15.0} & \cellcolor{famtree}\taun{4.83}{15.0} \\
 & \cellcolor{famtree} & \cellcolor{famtree}$B{=}31$ & \cellcolor{famtree}\textbf{4.07}$\times$ & \cellcolor{famtree}2.38$\times$ & \cellcolor{famtree}1.23$\times$ & \cellcolor{famtree}0.59$\times$ & \cellcolor{famtree}0.34$\times$ & \cellcolor{famtree}0.28$\times$ & \cellcolor{famtree}\taun{5.21}{31.0} & \cellcolor{famtree}\taun{5.20}{31.0} & \cellcolor{famtree}\taun{5.20}{31.0} & \cellcolor{famtree}\taun{5.19}{31.0} & \cellcolor{famtree}\taun{5.20}{31.0} & \cellcolor{famtree}\taun{5.21}{31.0} \\
 & \cellcolor{famtree}\multirow{-3}{*}{DDTree} & \cellcolor{famtree}$B{=}63$ & \cellcolor{famtree}\textbf{4.07}$\times$ & \cellcolor{famtree}2.19$\times$ & \cellcolor{famtree}1.12$\times$ & \cellcolor{famtree}0.54$\times$ & \cellcolor{famtree}0.31$\times$ & \cellcolor{famtree}0.24$\times$ & \cellcolor{famtree}\taun{5.48}{63.0} & \cellcolor{famtree}\taun{5.47}{63.0} & \cellcolor{famtree}\taun{5.50}{63.0} & \cellcolor{famtree}\taun{5.50}{63.0} & \cellcolor{famtree}\taun{5.47}{63.0} & \cellcolor{famtree}\taun{5.47}{63.0} \\
\cmidrule{2-15}
 & \cellcolor{famcad} & \cellcolor{famcad}$B{=}15$ & \cellcolor{famcad}2.74$\times$ & \cellcolor{famcad}2.58$\times$ & \cellcolor{famcad}2.23$\times$ & \cellcolor{famcad}1.85$\times$ & \cellcolor{famcad}1.38$\times$ & \cellcolor{famcad}1.22$\times$ & \cellcolor{famcad}\taun{4.80}{15.0} & \cellcolor{famcad}\taun{4.78}{15.0} & \cellcolor{famcad}\taun{4.81}{15.0} & \cellcolor{famcad}\taun{4.80}{15.0} & \cellcolor{famcad}\taun{4.78}{15.0} & \cellcolor{famcad}\taun{4.81}{15.0} \\
 & \cellcolor{famcad} & \cellcolor{famcad}$B{=}31$ & \cellcolor{famcad}2.94$\times$ & \cellcolor{famcad}2.63$\times$ & \cellcolor{famcad}2.08$\times$ & \cellcolor{famcad}1.56$\times$ & \cellcolor{famcad}1.12$\times$ & \cellcolor{famcad}0.90$\times$ & \cellcolor{famcad}\taun{5.18}{31.0} & \cellcolor{famcad}\taun{5.17}{31.0} & \cellcolor{famcad}\taun{5.16}{31.0} & \cellcolor{famcad}\taun{5.16}{31.0} & \cellcolor{famcad}\taun{5.21}{31.0} & \cellcolor{famcad}\taun{5.17}{31.0} \\
 & \cellcolor{famcad} & \cellcolor{famcad}$B{=}63$ & \cellcolor{famcad}2.95$\times$ & \cellcolor{famcad}2.24$\times$ & \cellcolor{famcad}1.57$\times$ & \cellcolor{famcad}1.05$\times$ & \cellcolor{famcad}0.72$\times$ & \cellcolor{famcad}0.58$\times$ & \cellcolor{famcad}\taun{5.46}{58.9} & \cellcolor{famcad}\taun{5.45}{58.9} & \cellcolor{famcad}\taun{5.46}{58.9} & \cellcolor{famcad}\taun{5.45}{58.9} & \cellcolor{famcad}\taun{5.46}{58.8} & \cellcolor{famcad}\taun{5.47}{58.8} \\
 & \cellcolor{famcad}\multirow{-4}{*}{CaDDTree} & \cellcolor{famcad}$B{=}127$ & \cellcolor{famcad}2.76$\times$ & \cellcolor{famcad}1.94$\times$ & \cellcolor{famcad}1.30$\times$ & \cellcolor{famcad}0.86$\times$ & \cellcolor{famcad}0.58$\times$ & \cellcolor{famcad}0.46$\times$ & \cellcolor{famcad}\taun{5.57}{81.2} & \cellcolor{famcad}\taun{5.54}{81.4} & \cellcolor{famcad}\taun{5.53}{81.3} & \cellcolor{famcad}\taun{5.57}{81.2} & \cellcolor{famcad}\taun{5.58}{81.2} & \cellcolor{famcad}\taun{5.56}{81.2} \\
\cmidrule{2-15}
 & \cellcolor{famours}\multirow{-1}{*}{\textbf{D3Tree}} & \cellcolor{famours}$B{=}15$ & \cellcolor{famours}4.03$\times$ & \cellcolor{famours}\textbf{3.78}$\times$ & \cellcolor{famours}\textbf{3.16}$\times$ & \cellcolor{famours}\textbf{2.63}$\times$ & \cellcolor{famours}\textbf{2.16}$\times$ & \cellcolor{famours}\textbf{1.81}$\times$ & \cellcolor{famours}\taun{4.80}{15.0} & \cellcolor{famours}\taun{4.82}{15.0} & \cellcolor{famours}\taun{4.83}{15.0} & \cellcolor{famours}\taun{4.32}{8.1} & \cellcolor{famours}\taun{4.16}{6.5} & \cellcolor{famours}\taun{4.18}{6.5} \\
\midrule
\multirow{12}{*}{G4-E4B} & \cellcolor{famlin} & \cellcolor{famlin}$N{=}5$ & \cellcolor{famlin}2.82$\times$ & \cellcolor{famlin}2.61$\times$ & \cellcolor{famlin}2.34$\times$ & \cellcolor{famlin}1.97$\times$ & \cellcolor{famlin}1.57$\times$ & \cellcolor{famlin}1.27$\times$ & \cellcolor{famlin}\taun{3.49}{5.0} & \cellcolor{famlin}\taun{3.49}{5.0} & \cellcolor{famlin}\taun{3.49}{5.0} & \cellcolor{famlin}\taun{3.50}{5.0} & \cellcolor{famlin}\taun{3.49}{5.0} & \cellcolor{famlin}\taun{3.49}{5.0} \\
 & \cellcolor{famlin} & \cellcolor{famlin}$N{=}7$ & \cellcolor{famlin}3.09$\times$ & \cellcolor{famlin}2.84$\times$ & \cellcolor{famlin}2.48$\times$ & \cellcolor{famlin}2.08$\times$ & \cellcolor{famlin}1.58$\times$ & \cellcolor{famlin}1.23$\times$ & \cellcolor{famlin}\taun{3.87}{7.0} & \cellcolor{famlin}\taun{3.85}{7.0} & \cellcolor{famlin}\taun{3.86}{7.0} & \cellcolor{famlin}\taun{3.87}{7.0} & \cellcolor{famlin}\taun{3.87}{7.0} & \cellcolor{famlin}\taun{3.87}{7.0} \\
 & \cellcolor{famlin}\multirow{-3}{*}{DFlash} & \cellcolor{famlin}$N{=}15$ & \cellcolor{famlin}3.50$\times$ & \cellcolor{famlin}3.10$\times$ & \cellcolor{famlin}2.42$\times$ & \cellcolor{famlin}1.81$\times$ & \cellcolor{famlin}1.26$\times$ & \cellcolor{famlin}0.89$\times$ & \cellcolor{famlin}\taun{4.43}{15.0} & \cellcolor{famlin}\taun{4.42}{15.0} & \cellcolor{famlin}\taun{4.43}{15.0} & \cellcolor{famlin}\taun{4.41}{15.0} & \cellcolor{famlin}\taun{4.40}{15.0} & \cellcolor{famlin}\taun{4.41}{15.0} \\
\cmidrule{2-15}
 & \cellcolor{famtrunc}\multirow{-1}{*}{DSpark} & \cellcolor{famtrunc}$N{=}15$ & \cellcolor{famtrunc}3.14$\times$ & \cellcolor{famtrunc}2.83$\times$ & \cellcolor{famtrunc}2.37$\times$ & \cellcolor{famtrunc}1.98$\times$ & \cellcolor{famtrunc}1.53$\times$ & \cellcolor{famtrunc}1.14$\times$ & \cellcolor{famtrunc}\taun{4.00}{5.3} & \cellcolor{famtrunc}\taun{4.02}{5.3} & \cellcolor{famtrunc}\taun{4.01}{5.3} & \cellcolor{famtrunc}\taun{4.00}{5.2} & \cellcolor{famtrunc}\taun{4.04}{5.3} & \cellcolor{famtrunc}\taun{4.01}{5.3} \\
\cmidrule{2-15}
 & \cellcolor{famtree} & \cellcolor{famtree}$B{=}15$ & \cellcolor{famtree}3.72$\times$ & \cellcolor{famtree}2.19$\times$ & \cellcolor{famtree}1.17$\times$ & \cellcolor{famtree}0.56$\times$ & \cellcolor{famtree}0.33$\times$ & \cellcolor{famtree}0.26$\times$ & \cellcolor{famtree}\taun{5.13}{15.0} & \cellcolor{famtree}\taun{5.12}{15.0} & \cellcolor{famtree}\taun{5.13}{15.0} & \cellcolor{famtree}\taun{5.13}{15.0} & \cellcolor{famtree}\taun{5.11}{15.0} & \cellcolor{famtree}\taun{5.13}{15.0} \\
 & \cellcolor{famtree} & \cellcolor{famtree}$B{=}31$ & \cellcolor{famtree}\textbf{3.87}$\times$ & \cellcolor{famtree}2.23$\times$ & \cellcolor{famtree}1.24$\times$ & \cellcolor{famtree}0.61$\times$ & \cellcolor{famtree}0.37$\times$ & \cellcolor{famtree}0.29$\times$ & \cellcolor{famtree}\taun{5.53}{31.0} & \cellcolor{famtree}\taun{5.52}{31.0} & \cellcolor{famtree}\taun{5.53}{31.0} & \cellcolor{famtree}\taun{5.52}{31.0} & \cellcolor{famtree}\taun{5.51}{31.0} & \cellcolor{famtree}\taun{5.52}{31.0} \\
 & \cellcolor{famtree}\multirow{-3}{*}{DDTree} & \cellcolor{famtree}$B{=}63$ & \cellcolor{famtree}3.78$\times$ & \cellcolor{famtree}1.94$\times$ & \cellcolor{famtree}1.01$\times$ & \cellcolor{famtree}0.56$\times$ & \cellcolor{famtree}0.33$\times$ & \cellcolor{famtree}0.25$\times$ & \cellcolor{famtree}\taun{5.82}{63.0} & \cellcolor{famtree}\taun{5.81}{63.0} & \cellcolor{famtree}\taun{5.81}{63.0} & \cellcolor{famtree}\taun{5.82}{63.0} & \cellcolor{famtree}\taun{5.83}{63.0} & \cellcolor{famtree}\taun{5.81}{63.0} \\
\cmidrule{2-15}
 & \cellcolor{famcad} & \cellcolor{famcad}$B{=}15$ & \cellcolor{famcad}2.61$\times$ & \cellcolor{famcad}2.48$\times$ & \cellcolor{famcad}2.09$\times$ & \cellcolor{famcad}1.70$\times$ & \cellcolor{famcad}1.28$\times$ & \cellcolor{famcad}1.05$\times$ & \cellcolor{famcad}\taun{5.12}{15.0} & \cellcolor{famcad}\taun{5.15}{15.0} & \cellcolor{famcad}\taun{5.11}{15.0} & \cellcolor{famcad}\taun{5.11}{15.0} & \cellcolor{famcad}\taun{5.12}{15.0} & \cellcolor{famcad}\taun{5.12}{15.0} \\
 & \cellcolor{famcad} & \cellcolor{famcad}$B{=}31$ & \cellcolor{famcad}2.88$\times$ & \cellcolor{famcad}2.25$\times$ & \cellcolor{famcad}1.77$\times$ & \cellcolor{famcad}1.29$\times$ & \cellcolor{famcad}0.96$\times$ & \cellcolor{famcad}0.76$\times$ & \cellcolor{famcad}\taun{5.53}{30.1} & \cellcolor{famcad}\taun{5.51}{30.2} & \cellcolor{famcad}\taun{5.49}{30.2} & \cellcolor{famcad}\taun{5.52}{30.2} & \cellcolor{famcad}\taun{5.49}{30.2} & \cellcolor{famcad}\taun{5.50}{30.2} \\
 & \cellcolor{famcad} & \cellcolor{famcad}$B{=}63$ & \cellcolor{famcad}2.87$\times$ & \cellcolor{famcad}2.07$\times$ & \cellcolor{famcad}1.38$\times$ & \cellcolor{famcad}1.02$\times$ & \cellcolor{famcad}0.71$\times$ & \cellcolor{famcad}0.55$\times$ & \cellcolor{famcad}\taun{5.77}{56.0} & \cellcolor{famcad}\taun{5.78}{56.0} & \cellcolor{famcad}\taun{5.77}{56.0} & \cellcolor{famcad}\taun{5.76}{56.0} & \cellcolor{famcad}\taun{5.75}{56.0} & \cellcolor{famcad}\taun{5.74}{56.2} \\
 & \cellcolor{famcad}\multirow{-4}{*}{CaDDTree} & \cellcolor{famcad}$B{=}127$ & \cellcolor{famcad}2.42$\times$ & \cellcolor{famcad}1.65$\times$ & \cellcolor{famcad}1.18$\times$ & \cellcolor{famcad}0.82$\times$ & \cellcolor{famcad}0.57$\times$ & \cellcolor{famcad}0.36$\times$ & \cellcolor{famcad}\taun{5.87}{74.3} & \cellcolor{famcad}\taun{5.86}{74.1} & \cellcolor{famcad}\taun{5.87}{74.2} & \cellcolor{famcad}\taun{5.86}{74.2} & \cellcolor{famcad}\taun{5.85}{74.2} & \cellcolor{famcad}\taun{5.83}{74.4} \\
\cmidrule{2-15}
 & \cellcolor{famours}\multirow{-1}{*}{\textbf{D3Tree}} & \cellcolor{famours}$B{=}15$ & \cellcolor{famours}3.86$\times$ & \cellcolor{famours}\textbf{3.36}$\times$ & \cellcolor{famours}\textbf{2.71}$\times$ & \cellcolor{famours}\textbf{2.26}$\times$ & \cellcolor{famours}\textbf{1.76}$\times$ & \cellcolor{famours}\textbf{1.41}$\times$ & \cellcolor{famours}\taun{5.12}{15.0} & \cellcolor{famours}\taun{5.12}{15.0} & \cellcolor{famours}\taun{5.12}{15.0} & \cellcolor{famours}\taun{4.60}{8.0} & \cellcolor{famours}\taun{4.42}{6.5} & \cellcolor{famours}\taun{4.44}{6.6} \\
\bottomrule
\end{tabularx}

==> (inline-2) <==
\begin{tabular}{llllcccccccccccccc}
\toprule
\multirow{2}{*}[-2.7pt]{GPU} & \multirow{2}{*}[-2.7pt]{Model} & \multirow{2}{*}[-2.7pt]{Strategy} & \multirow{2}{*}[-2.7pt]{Budget} & \multicolumn{7}{c}{Text benchmarks} & \multicolumn{7}{c}{Multimodal benchmarks} \\
\cmidrule(lr){5-11} \cmidrule(lr){12-18}
 &  & & & $R{=}1$ & $R{=}4$ & $R{=}8$ & $R{=}16$ & $R{=}32$ & $R{=}64$ & Avg.\ $\tau$ & $R{=}1$ & $R{=}4$ & $R{=}8$ & $R{=}16$ & $R{=}32$ & $R{=}64$ & Avg.\ $\tau$ \\
\midrule
\multirow{15}{*}{RTX 5090} & \multirow{5}{*}{Q3.5-4B} & \cellcolor{famlin}DFlash & \cellcolor{famlin} & \cellcolor{famlin}3.02$\times$ & \cellcolor{famlin}3.18$\times$ & \cellcolor{famlin}2.90$\times$ & \cellcolor{famlin}2.06$\times$ & \cellcolor{famlin}1.35$\times$ & \cellcolor{famlin}0.98$\times$ & \cellcolor{famlin}5.35 & \cellcolor{famlin}2.21$\times$ & \cellcolor{famlin}2.30$\times$ & \cellcolor{famlin}2.10$\times$ & \cellcolor{famlin}1.52$\times$ & \cellcolor{famlin}1.01$\times$ & \cellcolor{famlin}0.79$\times$ & \cellcolor{famlin}4.05 \\
 &  & \cellcolor{famtrunc}DSpark & \cellcolor{famtrunc}\multirow{-2}{*}{$N{=}15$} & \cellcolor{famtrunc}2.79$\times$ & \cellcolor{famtrunc}2.94$\times$ & \cellcolor{famtrunc}2.92$\times$ & \cellcolor{famtrunc}2.32$\times$ & \cellcolor{famtrunc}1.69$\times$ & \cellcolor{famtrunc}1.33$\times$ & \cellcolor{famtrunc}4.94 & \cellcolor{famtrunc}2.04$\times$ & \cellcolor{famtrunc}2.11$\times$ & \cellcolor{famtrunc}2.16$\times$ & \cellcolor{famtrunc}1.76$\times$ & \cellcolor{famtrunc}1.32$\times$ & \cellcolor{famtrunc}\textbf{1.11}$\times$ & \cellcolor{famtrunc}3.66 \\
 &  & \cellcolor{famtree}DDTree & \cellcolor{famtree} & \cellcolor{famtree}3.12$\times$ & \cellcolor{famtree}3.15$\times$ & \cellcolor{famtree}2.81$\times$ & \cellcolor{famtree}1.79$\times$ & \cellcolor{famtree}1.10$\times$ & \cellcolor{famtree}0.83$\times$ & \cellcolor{famtree}6.15 & \cellcolor{famtree}2.36$\times$ & \cellcolor{famtree}2.40$\times$ & \cellcolor{famtree}2.10$\times$ & \cellcolor{famtree}1.41$\times$ & \cellcolor{famtree}0.89$\times$ & \cellcolor{famtree}0.68$\times$ & \cellcolor{famtree}4.75 \\
 &  & \cellcolor{famcad}CaDDTree & \cellcolor{famcad} & \cellcolor{famcad}2.31$\times$ & \cellcolor{famcad}2.49$\times$ & \cellcolor{famcad}2.33$\times$ & \cellcolor{famcad}1.74$\times$ & \cellcolor{famcad}1.22$\times$ & \cellcolor{famcad}0.95$\times$ & \cellcolor{famcad}6.15 & \cellcolor{famcad}1.78$\times$ & \cellcolor{famcad}1.86$\times$ & \cellcolor{famcad}1.74$\times$ & \cellcolor{famcad}1.34$\times$ & \cellcolor{famcad}0.95$\times$ & \cellcolor{famcad}0.76$\times$ & \cellcolor{famcad}4.75 \\
 &  & \cellcolor{famours}\textbf{D3Tree} & \cellcolor{famours}\multirow{-3}{*}{$B{=}15$} & \cellcolor{famours}\textbf{3.62}$\times$ & \cellcolor{famours}\textbf{3.61}$\times$ & \cellcolor{famours}\textbf{3.18}$\times$ & \cellcolor{famours}\textbf{2.43}$\times$ & \cellcolor{famours}\textbf{1.72}$\times$ & \cellcolor{famours}\textbf{1.35}$\times$ & \cellcolor{famours}5.56 & \cellcolor{famours}\textbf{2.66}$\times$ & \cellcolor{famours}\textbf{2.61}$\times$ & \cellcolor{famours}\textbf{2.35}$\times$ & \cellcolor{famours}\textbf{1.83}$\times$ & \cellcolor{famours}\textbf{1.35}$\times$ & \cellcolor{famours}1.08$\times$ & \cellcolor{famours}4.38 \\
\cmidrule(l){2-18}
 & \multirow{5}{*}{IVL3.5-4B} & \cellcolor{famlin}DFlash & \cellcolor{famlin} & \cellcolor{famlin}3.05$\times$ & \cellcolor{famlin}3.40$\times$ & \cellcolor{famlin}3.10$\times$ & \cellcolor{famlin}2.12$\times$ & \cellcolor{famlin}1.41$\times$ & \cellcolor{famlin}1.01$\times$ & \cellcolor{famlin}4.68 & \cellcolor{famlin}2.03$\times$ & \cellcolor{famlin}2.13$\times$ & \cellcolor{famlin}1.90$\times$ & \cellcolor{famlin}1.44$\times$ & \cellcolor{famlin}1.17$\times$ & \cellcolor{famlin}0.98$\times$ & \cellcolor{famlin}3.71 \\
 &  & \cellcolor{famtrunc}DSpark & \cellcolor{famtrunc}\multirow{-2}{*}{$N{=}15$} & \cellcolor{famtrunc}2.73$\times$ & \cellcolor{famtrunc}3.17$\times$ & \cellcolor{famtrunc}3.14$\times$ & \cellcolor{famtrunc}2.51$\times$ & \cellcolor{famtrunc}1.75$\times$ & \cellcolor{famtrunc}1.28$\times$ & \cellcolor{famtrunc}4.34 & \cellcolor{famtrunc}1.76$\times$ & \cellcolor{famtrunc}1.93$\times$ & \cellcolor{famtrunc}1.86$\times$ & \cellcolor{famtrunc}1.60$\times$ & \cellcolor{famtrunc}1.35$\times$ & \cellcolor{famtrunc}1.18$\times$ & \cellcolor{famtrunc}3.29 \\
 &  & \cellcolor{famtree}DDTree & \cellcolor{famtree} & \cellcolor{famtree}3.03$\times$ & \cellcolor{famtree}2.99$\times$ & \cellcolor{famtree}2.28$\times$ & \cellcolor{famtree}1.28$\times$ & \cellcolor{famtree}0.70$\times$ & \cellcolor{famtree}0.57$\times$ & \cellcolor{famtree}5.44 & \cellcolor{famtree}1.92$\times$ & \cellcolor{famtree}1.78$\times$ & \cellcolor{famtree}1.49$\times$ & \cellcolor{famtree}1.04$\times$ & \cellcolor{famtree}0.73$\times$ & \cellcolor{famtree}0.65$\times$ & \cellcolor{famtree}4.35 \\
 &  & \cellcolor{famcad}CaDDTree & \cellcolor{famcad} & \cellcolor{famcad}2.18$\times$ & \cellcolor{famcad}2.53$\times$ & \cellcolor{famcad}2.43$\times$ & \cellcolor{famcad}1.86$\times$ & \cellcolor{famcad}1.30$\times$ & \cellcolor{famcad}0.99$\times$ & \cellcolor{famcad}5.45 & \cellcolor{famcad}1.52$\times$ & \cellcolor{famcad}1.66$\times$ & \cellcolor{famcad}1.55$\times$ & \cellcolor{famcad}1.25$\times$ & \cellcolor{famcad}1.06$\times$ & \cellcolor{famcad}1.00$\times$ & \cellcolor{famcad}4.34 \\
 &  & \cellcolor{famours}\textbf{D3Tree} & \cellcolor{famours}\multirow{-3}{*}{$B{=}15$} & \cellcolor{famours}\textbf{3.36}$\times$ & \cellcolor{famours}\textbf{3.79}$\times$ & \cellcolor{famours}\textbf{3.46}$\times$ & \cellcolor{famours}\textbf{2.72}$\times$ & \cellcolor{famours}\textbf{1.93}$\times$ & \cellcolor{famours}\textbf{1.42}$\times$ & \cellcolor{famours}5.08 & \cellcolor{famours}\textbf{2.10}$\times$ & \cellcolor{famours}\textbf{2.26}$\times$ & \cellcolor{famours}\textbf{2.04}$\times$ & \cellcolor{famours}\textbf{1.69}$\times$ & \cellcolor{famours}\textbf{1.44}$\times$ & \cellcolor{famours}\textbf{1.28}$\times$ & \cellcolor{famours}4.17 \\
\cmidrule(l){2-18}
 & \multirow{5}{*}{G4-E2B} & \cellcolor{famlin}DFlash & \cellcolor{famlin} & \cellcolor{famlin}\textbf{5.86}$\times$ & \cellcolor{famlin}\textbf{5.50}$\times$ & \cellcolor{famlin}\textbf{4.53}$\times$ & \cellcolor{famlin}3.30$\times$ & \cellcolor{famlin}2.31$\times$ & \cellcolor{famlin}1.58$\times$ & \cellcolor{famlin}5.35 & \cellcolor{famlin}\textbf{3.09}$\times$ & \cellcolor{famlin}2.65$\times$ & \cellcolor{famlin}2.38$\times$ & \cellcolor{famlin}1.71$\times$ & \cellcolor{famlin}1.35$\times$ & \cellcolor{famlin}1.10$\times$ & \cellcolor{famlin}3.26 \\
 &  & \cellcolor{famtrunc}DSpark & \cellcolor{famtrunc}\multirow{-2}{*}{$N{=}15$} & \cellcolor{famtrunc}5.03$\times$ & \cellcolor{famtrunc}4.78$\times$ & \cellcolor{famtrunc}4.14$\times$ & \cellcolor{famtrunc}3.36$\times$ & \cellcolor{famtrunc}2.56$\times$ & \cellcolor{famtrunc}1.65$\times$ & \cellcolor{famtrunc}4.92 & \cellcolor{famtrunc}2.58$\times$ & \cellcolor{famtrunc}2.34$\times$ & \cellcolor{famtrunc}2.28$\times$ & \cellcolor{famtrunc}1.83$\times$ & \cellcolor{famtrunc}1.66$\times$ & \cellcolor{famtrunc}1.37$\times$ & \cellcolor{famtrunc}2.90 \\
 &  & \cellcolor{famtree}DDTree & \cellcolor{famtree} & \cellcolor{famtree}4.85$\times$ & \cellcolor{famtree}3.51$\times$ & \cellcolor{famtree}1.91$\times$ & \cellcolor{famtree}0.87$\times$ & \cellcolor{famtree}0.65$\times$ & \cellcolor{famtree}0.42$\times$ & \cellcolor{famtree}6.12 & \cellcolor{famtree}2.72$\times$ & \cellcolor{famtree}1.79$\times$ & \cellcolor{famtree}1.18$\times$ & \cellcolor{famtree}0.57$\times$ & \cellcolor{famtree}0.30$\times$ & \cellcolor{famtree}0.25$\times$ & \cellcolor{famtree}3.93 \\
 &  & \cellcolor{famcad}CaDDTree & \cellcolor{famcad} & \cellcolor{famcad}3.63$\times$ & \cellcolor{famcad}3.48$\times$ & \cellcolor{famcad}3.04$\times$ & \cellcolor{famcad}2.54$\times$ & \cellcolor{famcad}1.94$\times$ & \cellcolor{famcad}1.41$\times$ & \cellcolor{famcad}6.09 & \cellcolor{famcad}2.23$\times$ & \cellcolor{famcad}2.01$\times$ & \cellcolor{famcad}1.94$\times$ & \cellcolor{famcad}1.48$\times$ & \cellcolor{famcad}1.29$\times$ & \cellcolor{famcad}1.11$\times$ & \cellcolor{famcad}3.91 \\
 &  & \cellcolor{famours}\textbf{D3Tree} & \cellcolor{famours}\multirow{-3}{*}{$B{=}15$} & \cellcolor{famours}5.34$\times$ & \cellcolor{famours}4.89$\times$ & \cellcolor{famours}4.47$\times$ & \cellcolor{famours}\textbf{3.59}$\times$ & \cellcolor{famours}\textbf{3.02}$\times$ & \cellcolor{famours}\textbf{2.08}$\times$ & \cellcolor{famours}5.69 & \cellcolor{famours}2.95$\times$ & \cellcolor{famours}\textbf{2.76}$\times$ & \cellcolor{famours}\textbf{2.61}$\times$ & \cellcolor{famours}\textbf{2.05}$\times$ & \cellcolor{famours}\textbf{1.88}$\times$ & \cellcolor{famours}\textbf{1.62}$\times$ & \cellcolor{famours}3.72 \\
\midrule
\multirow{30}{*}{A800} & \multirow{5}{*}{Q3.5-4B} & \cellcolor{famlin}DFlash & \cellcolor{famlin} & \cellcolor{famlin}3.45$\times$ & \cellcolor{famlin}2.97$\times$ & \cellcolor{famlin}2.55$\times$ & \cellcolor{famlin}1.86$\times$ & \cellcolor{famlin}1.32$\times$ & \cellcolor{famlin}0.95$\times$ & \cellcolor{famlin}5.36 & \cellcolor{famlin}2.52$\times$ & \cellcolor{famlin}2.16$\times$ & \cellcolor{famlin}1.78$\times$ & \cellcolor{famlin}1.34$\times$ & \cellcolor{famlin}1.00$\times$ & \cellcolor{famlin}0.76$\times$ & \cellcolor{famlin}4.05 \\
 &  & \cellcolor{famtrunc}DSpark & \cellcolor{famtrunc}\multirow{-2}{*}{$N{=}15$} & \cellcolor{famtrunc}3.22$\times$ & \cellcolor{famtrunc}2.89$\times$ & \cellcolor{famtrunc}2.65$\times$ & \cellcolor{famtrunc}\textbf{2.13}$\times$ & \cellcolor{famtrunc}\textbf{1.67}$\times$ & \cellcolor{famtrunc}\textbf{1.28}$\times$ & \cellcolor{famtrunc}4.96 & \cellcolor{famtrunc}2.28$\times$ & \cellcolor{famtrunc}2.11$\times$ & \cellcolor{famtrunc}1.89$\times$ & \cellcolor{famtrunc}\textbf{1.60}$\times$ & \cellcolor{famtrunc}\textbf{1.28}$\times$ & \cellcolor{famtrunc}\textbf{1.07}$\times$ & \cellcolor{famtrunc}3.65 \\
 &  & \cellcolor{famtree}DDTree & \cellcolor{famtree} & \cellcolor{famtree}3.50$\times$ & \cellcolor{famtree}2.94$\times$ & \cellcolor{famtree}2.23$\times$ & \cellcolor{famtree}1.43$\times$ & \cellcolor{famtree}0.94$\times$ & \cellcolor{famtree}0.69$\times$ & \cellcolor{famtree}6.17 & \cellcolor{famtree}2.59$\times$ & \cellcolor{famtree}2.13$\times$ & \cellcolor{famtree}1.58$\times$ & \cellcolor{famtree}1.07$\times$ & \cellcolor{famtree}0.73$\times$ & \cellcolor{famtree}0.55$\times$ & \cellcolor{famtree}4.75 \\
 &  & \cellcolor{famcad}CaDDTree & \cellcolor{famcad} & \cellcolor{famcad}2.64$\times$ & \cellcolor{famcad}2.25$\times$ & \cellcolor{famcad}1.97$\times$ & \cellcolor{famcad}1.48$\times$ & \cellcolor{famcad}1.12$\times$ & \cellcolor{famcad}0.83$\times$ & \cellcolor{famcad}6.15 & \cellcolor{famcad}1.96$\times$ & \cellcolor{famcad}1.68$\times$ & \cellcolor{famcad}1.40$\times$ & \cellcolor{famcad}1.12$\times$ & \cellcolor{famcad}0.87$\times$ & \cellcolor{famcad}0.70$\times$ & \cellcolor{famcad}4.73 \\
 &  & \cellcolor{famours}\textbf{D3Tree} & \cellcolor{famours}\multirow{-3}{*}{$B{=}15$} & \cellcolor{famours}\textbf{4.07}$\times$ & \cellcolor{famours}\textbf{3.25}$\times$ & \cellcolor{famours}\textbf{2.67}$\times$ & \cellcolor{famours}2.04$\times$ & \cellcolor{famours}1.43$\times$ & \cellcolor{famours}1.18$\times$ & \cellcolor{famours}5.55 & \cellcolor{famours}\textbf{2.92}$\times$ & \cellcolor{famours}\textbf{2.35}$\times$ & \cellcolor{famours}\textbf{1.92}$\times$ & \cellcolor{famours}1.55$\times$ & \cellcolor{famours}1.18$\times$ & \cellcolor{famours}1.00$\times$ & \cellcolor{famours}4.35 \\
\cmidrule(l){2-18}
 & \multirow{5}{*}{Q3.5-9B} & \cellcolor{famlin}DFlash & \cellcolor{famlin} & \cellcolor{famlin}3.46$\times$ & \cellcolor{famlin}3.16$\times$ & \cellcolor{famlin}2.73$\times$ & \cellcolor{famlin}1.91$\times$ & \cellcolor{famlin}1.26$\times$ & \cellcolor{famlin}0.91$\times$ & \cellcolor{famlin}5.25 & \cellcolor{famlin}2.54$\times$ & \cellcolor{famlin}2.24$\times$ & \cellcolor{famlin}1.91$\times$ & \cellcolor{famlin}1.38$\times$ & \cellcolor{famlin}0.97$\times$ & \cellcolor{famlin}0.70$\times$ & \cellcolor{famlin}3.93 \\
 &  & \cellcolor{famtrunc}DSpark & \cellcolor{famtrunc}\multirow{-2}{*}{$N{=}15$} & \cellcolor{famtrunc}3.17$\times$ & \cellcolor{famtrunc}2.97$\times$ & \cellcolor{famtrunc}2.75$\times$ & \cellcolor{famtrunc}2.21$\times$ & \cellcolor{famtrunc}\textbf{1.66}$\times$ & \cellcolor{famtrunc}\textbf{1.24}$\times$ & \cellcolor{famtrunc}4.72 & \cellcolor{famtrunc}2.30$\times$ & \cellcolor{famtrunc}2.16$\times$ & \cellcolor{famtrunc}1.97$\times$ & \cellcolor{famtrunc}\textbf{1.67}$\times$ & \cellcolor{famtrunc}\textbf{1.29}$\times$ & \cellcolor{famtrunc}\textbf{1.03}$\times$ & \cellcolor{famtrunc}3.52 \\
 &  & \cellcolor{famtree}DDTree & \cellcolor{famtree} & \cellcolor{famtree}3.71$\times$ & \cellcolor{famtree}3.17$\times$ & \cellcolor{famtree}2.45$\times$ & \cellcolor{famtree}1.64$\times$ & \cellcolor{famtree}1.04$\times$ & \cellcolor{famtree}0.75$\times$ & \cellcolor{famtree}6.06 & \cellcolor{famtree}2.75$\times$ & \cellcolor{famtree}2.28$\times$ & \cellcolor{famtree}1.79$\times$ & \cellcolor{famtree}1.23$\times$ & \cellcolor{famtree}0.80$\times$ & \cellcolor{famtree}0.58$\times$ & \cellcolor{famtree}4.63 \\
 &  & \cellcolor{famcad}CaDDTree & \cellcolor{famcad} & \cellcolor{famcad}2.87$\times$ & \cellcolor{famcad}2.56$\times$ & \cellcolor{famcad}2.19$\times$ & \cellcolor{famcad}1.66$\times$ & \cellcolor{famcad}1.16$\times$ & \cellcolor{famcad}0.86$\times$ & \cellcolor{famcad}6.04 & \cellcolor{famcad}2.10$\times$ & \cellcolor{famcad}1.84$\times$ & \cellcolor{famcad}1.60$\times$ & \cellcolor{famcad}1.24$\times$ & \cellcolor{famcad}0.90$\times$ & \cellcolor{famcad}0.69$\times$ & \cellcolor{famcad}4.61 \\
 &  & \cellcolor{famours}\textbf{D3Tree} & \cellcolor{famours}\multirow{-3}{*}{$B{=}15$} & \cellcolor{famours}\textbf{3.98}$\times$ & \cellcolor{famours}\textbf{3.35}$\times$ & \cellcolor{famours}\textbf{2.81}$\times$ & \cellcolor{famours}\textbf{2.23}$\times$ & \cellcolor{famours}1.56$\times$ & \cellcolor{famours}\textbf{1.24}$\times$ & \cellcolor{famours}5.43 & \cellcolor{famours}\textbf{2.87}$\times$ & \cellcolor{famours}\textbf{2.39}$\times$ & \cellcolor{famours}\textbf{2.08}$\times$ & \cellcolor{famours}\textbf{1.67}$\times$ & \cellcolor{famours}1.24$\times$ & \cellcolor{famours}0.99$\times$ & \cellcolor{famours}4.24 \\
\cmidrule(l){2-18}
 & \multirow{5}{*}{IVL3.5-4B} & \cellcolor{famlin}DFlash & \cellcolor{famlin} & \cellcolor{famlin}3.57$\times$ & \cellcolor{famlin}2.81$\times$ & \cellcolor{famlin}2.36$\times$ & \cellcolor{famlin}1.65$\times$ & \cellcolor{famlin}1.38$\times$ & \cellcolor{famlin}1.03$\times$ & \cellcolor{famlin}4.68 & \cellcolor{famlin}2.32$\times$ & \cellcolor{famlin}1.83$\times$ & \cellcolor{famlin}1.51$\times$ & \cellcolor{famlin}1.22$\times$ & \cellcolor{famlin}1.11$\times$ & \cellcolor{famlin}0.96$\times$ & \cellcolor{famlin}3.70 \\
 &  & \cellcolor{famtrunc}DSpark & \cellcolor{famtrunc}\multirow{-2}{*}{$N{=}15$} & \cellcolor{famtrunc}3.29$\times$ & \cellcolor{famtrunc}2.83$\times$ & \cellcolor{famtrunc}2.48$\times$ & \cellcolor{famtrunc}1.93$\times$ & \cellcolor{famtrunc}1.58$\times$ & \cellcolor{famtrunc}1.25$\times$ & \cellcolor{famtrunc}4.32 & \cellcolor{famtrunc}2.10$\times$ & \cellcolor{famtrunc}1.77$\times$ & \cellcolor{famtrunc}1.55$\times$ & \cellcolor{famtrunc}1.37$\times$ & \cellcolor{famtrunc}\textbf{1.22}$\times$ & \cellcolor{famtrunc}1.12$\times$ & \cellcolor{famtrunc}3.29 \\
 &  & \cellcolor{famtree}DDTree & \cellcolor{famtree} & \cellcolor{famtree}3.47$\times$ & \cellcolor{famtree}2.50$\times$ & \cellcolor{famtree}1.70$\times$ & \cellcolor{famtree}0.92$\times$ & \cellcolor{famtree}0.60$\times$ & \cellcolor{famtree}0.46$\times$ & \cellcolor{famtree}5.46 & \cellcolor{famtree}2.25$\times$ & \cellcolor{famtree}1.46$\times$ & \cellcolor{famtree}1.06$\times$ & \cellcolor{famtree}0.73$\times$ & \cellcolor{famtree}0.57$\times$ & \cellcolor{famtree}0.48$\times$ & \cellcolor{famtree}4.36 \\
 &  & \cellcolor{famcad}CaDDTree & \cellcolor{famcad} & \cellcolor{famcad}2.55$\times$ & \cellcolor{famcad}2.14$\times$ & \cellcolor{famcad}1.90$\times$ & \cellcolor{famcad}1.43$\times$ & \cellcolor{famcad}1.25$\times$ & \cellcolor{famcad}0.96$\times$ & \cellcolor{famcad}5.44 & \cellcolor{famcad}1.79$\times$ & \cellcolor{famcad}1.48$\times$ & \cellcolor{famcad}1.27$\times$ & \cellcolor{famcad}1.03$\times$ & \cellcolor{famcad}0.98$\times$ & \cellcolor{famcad}0.87$\times$ & \cellcolor{famcad}4.34 \\
 &  & \cellcolor{famours}\textbf{D3Tree} & \cellcolor{famours}\multirow{-3}{*}{$B{=}15$} & \cellcolor{famours}\textbf{3.89}$\times$ & \cellcolor{famours}\textbf{3.19}$\times$ & \cellcolor{famours}\textbf{2.69}$\times$ & \cellcolor{famours}\textbf{2.04}$\times$ & \cellcolor{famours}\textbf{1.59}$\times$ & \cellcolor{famours}\textbf{1.28}$\times$ & \cellcolor{famours}5.15 & \cellcolor{famours}\textbf{2.52}$\times$ & \cellcolor{famours}\textbf{1.95}$\times$ & \cellcolor{famours}\textbf{1.64}$\times$ & \cellcolor{famours}\textbf{1.39}$\times$ & \cellcolor{famours}1.17$\times$ & \cellcolor{famours}\textbf{1.14}$\times$ & \cellcolor{famours}4.19 \\
\cmidrule(l){2-18}
 & \multirow{5}{*}{IVL3.5-8B} & \cellcolor{famlin}DFlash & \cellcolor{famlin} & \cellcolor{famlin}4.11$\times$ & \cellcolor{famlin}3.46$\times$ & \cellcolor{famlin}2.84$\times$ & \cellcolor{famlin}1.97$\times$ & \cellcolor{famlin}1.46$\times$ & \cellcolor{famlin}1.07$\times$ & \cellcolor{famlin}5.38 & \cellcolor{famlin}2.40$\times$ & \cellcolor{famlin}1.99$\times$ & \cellcolor{famlin}1.66$\times$ & \cellcolor{famlin}1.34$\times$ & \cellcolor{famlin}1.08$\times$ & \cellcolor{famlin}0.90$\times$ & \cellcolor{famlin}3.69 \\
 &  & \cellcolor{famtrunc}DSpark & \cellcolor{famtrunc}\multirow{-2}{*}{$N{=}15$} & \cellcolor{famtrunc}3.87$\times$ & \cellcolor{famtrunc}3.37$\times$ & \cellcolor{famtrunc}2.94$\times$ & \cellcolor{famtrunc}2.19$\times$ & \cellcolor{famtrunc}1.72$\times$ & \cellcolor{famtrunc}1.31$\times$ & \cellcolor{famtrunc}5.12 & \cellcolor{famtrunc}2.19$\times$ & \cellcolor{famtrunc}1.93$\times$ & \cellcolor{famtrunc}1.72$\times$ & \cellcolor{famtrunc}1.50$\times$ & \cellcolor{famtrunc}\textbf{1.29}$\times$ & \cellcolor{famtrunc}\textbf{1.14}$\times$ & \cellcolor{famtrunc}3.37 \\
 &  & \cellcolor{famtree}DDTree & \cellcolor{famtree} & \cellcolor{famtree}4.07$\times$ & \cellcolor{famtree}3.12$\times$ & \cellcolor{famtree}2.10$\times$ & \cellcolor{famtree}1.13$\times$ & \cellcolor{famtree}0.70$\times$ & \cellcolor{famtree}0.54$\times$ & \cellcolor{famtree}6.11 & \cellcolor{famtree}2.45$\times$ & \cellcolor{famtree}1.75$\times$ & \cellcolor{famtree}1.29$\times$ & \cellcolor{famtree}0.89$\times$ & \cellcolor{famtree}0.64$\times$ & \cellcolor{famtree}0.52$\times$ & \cellcolor{famtree}4.36 \\
 &  & \cellcolor{famcad}CaDDTree & \cellcolor{famcad} & \cellcolor{famcad}3.18$\times$ & \cellcolor{famcad}2.89$\times$ & \cellcolor{famcad}2.47$\times$ & \cellcolor{famcad}1.78$\times$ & \cellcolor{famcad}1.37$\times$ & \cellcolor{famcad}1.00$\times$ & \cellcolor{famcad}6.09 & \cellcolor{famcad}1.98$\times$ & \cellcolor{famcad}1.75$\times$ & \cellcolor{famcad}1.53$\times$ & \cellcolor{famcad}1.24$\times$ & \cellcolor{famcad}1.07$\times$ & \cellcolor{famcad}0.91$\times$ & \cellcolor{famcad}4.37 \\
 &  & \cellcolor{famours}\textbf{D3Tree} & \cellcolor{famours}\multirow{-3}{*}{$B{=}15$} & \cellcolor{famours}\textbf{4.43}$\times$ & \cellcolor{famours}\textbf{3.82}$\times$ & \cellcolor{famours}\textbf{3.16}$\times$ & \cellcolor{famours}\textbf{2.44}$\times$ & \cellcolor{famours}\textbf{1.80}$\times$ & \cellcolor{famours}\textbf{1.47}$\times$ & \cellcolor{famours}5.76 & \cellcolor{famours}\textbf{2.63}$\times$ & \cellcolor{famours}\textbf{2.18}$\times$ & \cellcolor{famours}\textbf{1.79}$\times$ & \cellcolor{famours}\textbf{1.53}$\times$ & \cellcolor{famours}\textbf{1.29}$\times$ & \cellcolor{famours}1.13$\times$ & \cellcolor{famours}4.20 \\
\cmidrule(l){2-18}
 & \multirow{5}{*}{G4-E2B} & \cellcolor{famlin}DFlash & \cellcolor{famlin} & \cellcolor{famlin}5.77$\times$ & \cellcolor{famlin}5.17$\times$ & \cellcolor{famlin}4.22$\times$ & \cellcolor{famlin}3.09$\times$ & \cellcolor{famlin}2.13$\times$ & \cellcolor{famlin}1.41$\times$ & \cellcolor{famlin}5.34 & \cellcolor{famlin}3.14$\times$ & \cellcolor{famlin}2.53$\times$ & \cellcolor{famlin}2.19$\times$ & \cellcolor{famlin}1.74$\times$ & \cellcolor{famlin}1.40$\times$ & \cellcolor{famlin}0.96$\times$ & \cellcolor{famlin}3.24 \\
 &  & \cellcolor{famtrunc}DSpark & \cellcolor{famtrunc}\multirow{-2}{*}{$N{=}15$} & \cellcolor{famtrunc}5.34$\times$ & \cellcolor{famtrunc}4.90$\times$ & \cellcolor{famtrunc}3.83$\times$ & \cellcolor{famtrunc}3.09$\times$ & \cellcolor{famtrunc}2.28$\times$ & \cellcolor{famtrunc}1.56$\times$ & \cellcolor{famtrunc}4.93 & \cellcolor{famtrunc}2.77$\times$ & \cellcolor{famtrunc}2.33$\times$ & \cellcolor{famtrunc}1.99$\times$ & \cellcolor{famtrunc}1.66$\times$ & \cellcolor{famtrunc}1.52$\times$ & \cellcolor{famtrunc}1.25$\times$ & \cellcolor{famtrunc}2.89 \\
 &  & \cellcolor{famtree}DDTree & \cellcolor{famtree} & \cellcolor{famtree}5.56$\times$ & \cellcolor{famtree}3.64$\times$ & \cellcolor{famtree}1.82$\times$ & \cellcolor{famtree}0.84$\times$ & \cellcolor{famtree}0.50$\times$ & \cellcolor{famtree}0.40$\times$ & \cellcolor{famtree}6.11 & \cellcolor{famtree}3.04$\times$ & \cellcolor{famtree}1.77$\times$ & \cellcolor{famtree}1.04$\times$ & \cellcolor{famtree}0.51$\times$ & \cellcolor{famtree}0.28$\times$ & \cellcolor{famtree}0.22$\times$ & \cellcolor{famtree}3.90 \\
 &  & \cellcolor{famcad}CaDDTree & \cellcolor{famcad} & \cellcolor{famcad}3.78$\times$ & \cellcolor{famcad}3.66$\times$ & \cellcolor{famcad}3.19$\times$ & \cellcolor{famcad}2.56$\times$ & \cellcolor{famcad}1.89$\times$ & \cellcolor{famcad}1.39$\times$ & \cellcolor{famcad}6.09 & \cellcolor{famcad}2.28$\times$ & \cellcolor{famcad}2.00$\times$ & \cellcolor{famcad}1.81$\times$ & \cellcolor{famcad}1.57$\times$ & \cellcolor{famcad}1.35$\times$ & \cellcolor{famcad}1.09$\times$ & \cellcolor{famcad}3.91 \\
 &  & \cellcolor{famours}\textbf{D3Tree} & \cellcolor{famours}\multirow{-3}{*}{$B{=}15$} & \cellcolor{famours}\textbf{6.03}$\times$ & \cellcolor{famours}\textbf{5.61}$\times$ & \cellcolor{famours}\textbf{4.62}$\times$ & \cellcolor{famours}\textbf{3.66}$\times$ & \cellcolor{famours}\textbf{2.73}$\times$ & \cellcolor{famours}\textbf{2.06}$\times$ & \cellcolor{famours}5.75 & \cellcolor{famours}\textbf{3.28}$\times$ & \cellcolor{famours}\textbf{2.76}$\times$ & \cellcolor{famours}\textbf{2.43}$\times$ & \cellcolor{famours}\textbf{2.14}$\times$ & \cellcolor{famours}\textbf{1.80}$\times$ & \cellcolor{famours}\textbf{1.47}$\times$ & \cellcolor{famours}3.75 \\
\cmidrule(l){2-18}
 & \multirow{5}{*}{G4-E4B} & \cellcolor{famlin}DFlash & \cellcolor{famlin} & \cellcolor{famlin}5.09$\times$ & \cellcolor{famlin}4.56$\times$ & \cellcolor{famlin}3.69$\times$ & \cellcolor{famlin}2.60$\times$ & \cellcolor{famlin}1.71$\times$ & \cellcolor{famlin}0.99$\times$ & \cellcolor{famlin}5.82 & \cellcolor{famlin}2.48$\times$ & \cellcolor{famlin}2.09$\times$ & \cellcolor{famlin}1.78$\times$ & \cellcolor{famlin}1.36$\times$ & \cellcolor{famlin}1.16$\times$ & \cellcolor{famlin}0.85$\times$ & \cellcolor{famlin}3.44 \\
 &  & \cellcolor{famtrunc}DSpark & \cellcolor{famtrunc}\multirow{-2}{*}{$N{=}15$} & \cellcolor{famtrunc}4.73$\times$ & \cellcolor{famtrunc}4.32$\times$ & \cellcolor{famtrunc}3.37$\times$ & \cellcolor{famtrunc}2.62$\times$ & \cellcolor{famtrunc}1.84$\times$ & \cellcolor{famtrunc}1.11$\times$ & \cellcolor{famtrunc}5.47 & \cellcolor{famtrunc}2.17$\times$ & \cellcolor{famtrunc}1.91$\times$ & \cellcolor{famtrunc}1.66$\times$ & \cellcolor{famtrunc}1.41$\times$ & \cellcolor{famtrunc}1.29$\times$ & \cellcolor{famtrunc}1.03$\times$ & \cellcolor{famtrunc}3.01 \\
 &  & \cellcolor{famtree}DDTree & \cellcolor{famtree} & \cellcolor{famtree}5.11$\times$ & \cellcolor{famtree}3.25$\times$ & \cellcolor{famtree}1.69$\times$ & \cellcolor{famtree}0.79$\times$ & \cellcolor{famtree}0.51$\times$ & \cellcolor{famtree}0.33$\times$ & \cellcolor{famtree}6.55 & \cellcolor{famtree}2.62$\times$ & \cellcolor{famtree}1.55$\times$ & \cellcolor{famtree}0.88$\times$ & \cellcolor{famtree}0.42$\times$ & \cellcolor{famtree}0.24$\times$ & \cellcolor{famtree}0.20$\times$ & \cellcolor{famtree}4.11 \\
 &  & \cellcolor{famcad}CaDDTree & \cellcolor{famcad} & \cellcolor{famcad}3.71$\times$ & \cellcolor{famcad}3.60$\times$ & \cellcolor{famcad}3.15$\times$ & \cellcolor{famcad}2.41$\times$ & \cellcolor{famcad}1.73$\times$ & \cellcolor{famcad}1.27$\times$ & \cellcolor{famcad}6.54 & \cellcolor{famcad}2.01$\times$ & \cellcolor{famcad}1.79$\times$ & \cellcolor{famcad}1.58$\times$ & \cellcolor{famcad}1.28$\times$ & \cellcolor{famcad}1.14$\times$ & \cellcolor{famcad}0.87$\times$ & \cellcolor{famcad}4.10 \\
 &  & \cellcolor{famours}\textbf{D3Tree} & \cellcolor{famours}\multirow{-3}{*}{$B{=}15$} & \cellcolor{famours}\textbf{5.56}$\times$ & \cellcolor{famours}\textbf{5.11}$\times$ & \cellcolor{famours}\textbf{4.21}$\times$ & \cellcolor{famours}\textbf{3.44}$\times$ & \cellcolor{famours}\textbf{2.40}$\times$ & \cellcolor{famours}\textbf{1.73}$\times$ & \cellcolor{famours}6.18 & \cellcolor{famours}\textbf{2.79}$\times$ & \cellcolor{famours}\textbf{2.39}$\times$ & \cellcolor{famours}\textbf{2.02}$\times$ & \cellcolor{famours}\textbf{1.72}$\times$ & \cellcolor{famours}\textbf{1.45}$\times$ & \cellcolor{famours}\textbf{1.12}$\times$ & \cellcolor{famours}3.95 \\
\bottomrule
\end{tabular}
